Robust Scale-Free Synthesis for Frequency Control in Power Systems

The AC frequency in electrical power systems is conventionally regulated by synchronous machines. The gradual replacement of these machines by asynchronous renewable-based generation, which provides little or no frequency control, increases system uncertainty and the risk of instability. This imposes hard limits on the proportion of renewables that can be integrated into the system. In this paper we address this issue by developing a framework for performing frequency control in power systems with arbitrary mixes of conventional and renewable generation. Our approach is based on a robust stability criterion that can be used to guarantee the stability of a full power system model on the basis of a set of decentralised tests, one for each component in the system. It can be applied even when using detailed heterogeneous component models, and can be verified using several standard frequency response, state-space, and circuit theoretic analysis tools. Furthermore the stability guarantees hold independently of the operating point, and remain valid even as components are added to and removed from the grid. By designing decentralised controllers for individual components to meet these decentralised tests, every component can contribute to the regulation of the system frequency in a simple and provable manner. Notably, our framework certifies the stability of several existing (non-passive) power system control schemes and models, and allows for the study of robustness with respect to delays.

==> Figs/AGCTradeoff.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.17073,0.29194,0.77925}%
\definecolor{mycolor2}{rgb}{0.12527,0.32424,0.83027}%
\definecolor{mycolor3}{rgb}{0.04981,0.45857,0.86406}%
\definecolor{mycolor4}{rgb}{0.04877,0.57722,0.82283}%
\definecolor{mycolor5}{rgb}{0.02666,0.66420,0.76072}%
\definecolor{mycolor6}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor7}{rgb}{0.48712,0.74906,0.48398}%
\definecolor{mycolor8}{rgb}{0.71841,0.74113,0.39048}%
\definecolor{mycolor9}{rgb}{0.94496,0.72611,0.28864}%
\definecolor{mycolor10}{rgb}{0.97886,0.82714,0.16331}%
\definecolor{mycolor11}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\beta_1$},
xmajorgrids,
ymin=0,
ymax=0.5,
ylabel={$k_1$},
ymajorgrids,
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar,
colorbar style={ylabel={\footnotesize{}Optimal $\gamma$}},
point meta min=0,
point meta max=10
]

\addplot[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500002631315816\\
0.05	0.500002477135951\\
0.1	0.500002323538311\\
0.15	0.50000217085579\\
0.2	0.500002019176174\\
0.25	0.500001868252973\\
0.3	0.500001718912249\\
0.35	0.500001571256561\\
0.4	0.500001425318952\\
0.45	0.500001281444653\\
0.5	0.500001140289359\\
0.55	0.500001001928239\\
0.6	0.500000867053049\\
0.65	0.50000073616539\\
0.7	0.500000609774016\\
0.75	0.500000488748953\\
0.8	0.50000037404763\\
0.85	0.50000026646099\\
0.9	0.500000167339468\\
0.95	0.500000078116016\\
1	0.5\\
1.00000017694536	0.473684210526316\\
1.00000037499738	0.447368421052632\\
1.00000058572644	0.421052631578947\\
1.00000080267701	0.394736842105263\\
1.00000102146374	0.368421052631579\\
1.00000123865413	0.342105263157895\\
1.00000145250781	0.315789473684211\\
1.00000166166348	0.289473684210526\\
1.00000186499367	0.263157894736842\\
1.00000206257023	0.236842105263158\\
1.00000225365059	0.210526315789474\\
1.00000243804566	0.184210526315789\\
1.00000261649121	0.157894736842105\\
1.00000278777751	0.131578947368421\\
1.0000029531393	0.105263157894737\\
1.00000311233865	0.0789473684210526\\
1.00000326549362	0.0526315789473684\\
1.00000341302578	0.0263157894736842\\
1.00000355533807	0\\
1	-1.87123056474398e-06\\
0.95	-1.87123056474398e-06\\
0.9	-1.87123056474398e-06\\
0.85	-1.87123056474398e-06\\
0.8	-1.87123056474398e-06\\
0.75	-1.87123056474398e-06\\
0.7	-1.87123056474398e-06\\
0.65	-1.87123056474398e-06\\
0.6	-1.87123056474398e-06\\
0.55	-1.87123056474398e-06\\
0.5	-1.87123056474398e-06\\
0.45	-1.87123056474398e-06\\
0.4	-1.87123056474398e-06\\
0.35	-1.87123056474398e-06\\
0.3	-1.87123056474398e-06\\
0.25	-1.87123056474398e-06\\
0.2	-1.87123056474398e-06\\
0.15	-1.87123056474398e-06\\
0.1	-1.87123056474398e-06\\
0.05	-1.87123056474398e-06\\
0	-1.87123056474398e-06\\
-3.55533807301356e-06	0\\
-3.61276448161973e-06	0.0263157894736842\\
-3.67159551323271e-06	0.0526315789473684\\
-3.73216563397394e-06	0.0789473684210526\\
-3.79455311382282e-06	0.105263157894737\\
-3.85884099121103e-06	0.131578947368421\\
-3.92511744168322e-06	0.157894736842105\\
-3.99347618144086e-06	0.184210526315789\\
-4.06401690945524e-06	0.210526315789474\\
-4.13611782742462e-06	0.236842105263158\\
-4.21033550772609e-06	0.263157894736842\\
-4.28700767880485e-06	0.289473684210526\\
-4.36625814852487e-06	0.315789473684211\\
-4.44821919383109e-06	0.342105263157895\\
-4.53303229753788e-06	0.368421052631579\\
-4.62051487565285e-06	0.394736842105263\\
-4.71020963515034e-06	0.421052631578947\\
-4.80315021607058e-06	0.447368421052632\\
-4.89951605185945e-06	0.473684210526316\\
-4.99950004999583e-06	0.5\\
0	0.500002631315816\\
};


\addplot[area legend,solid,fill=mycolor2,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500002609275987\\
0.05	0.500002455095993\\
0.1	0.500002301498224\\
0.15	0.500002148815576\\
0.2	0.500001997135832\\
0.25	0.500001846212505\\
0.3	0.500001696871656\\
0.35	0.500001549215844\\
0.4	0.500001403278112\\
0.45	0.500001259403693\\
0.5	0.500001118248282\\
0.55	0.500000979887045\\
0.6	0.500000845011743\\
0.65	0.500000714123974\\
0.7	0.500000587732494\\
0.75	0.500000466707329\\
0.8	0.50000035200591\\
0.85	0.500000244419181\\
0.9	0.500000145297575\\
0.95	0.500000056074049\\
0.985891518472936	0.5\\
1	0.493771536488405\\
1.00000013506565	0.473684210526316\\
1.00000033311783	0.447368421052632\\
1.00000054384707	0.421052631578947\\
1.00000076079782	0.394736842105263\\
1.00000097958473	0.368421052631579\\
1.0000011967753	0.342105263157895\\
1.00000141062916	0.315789473684211\\
1.00000161978501	0.289473684210526\\
1.00000182311537	0.263157894736842\\
1.00000202069209	0.236842105263158\\
1.00000221177261	0.210526315789474\\
1.00000239616784	0.184210526315789\\
1.00000257461354	0.157894736842105\\
1.00000274589998	0.131578947368421\\
1.00000291126191	0.105263157894737\\
1.00000307046139	0.0789473684210526\\
1.00000322361649	0.0526315789473684\\
1.00000337114877	0.0263157894736842\\
1.00000351346119	0\\
1	-1.84919009918022e-06\\
0.95	-1.84919009918022e-06\\
0.9	-1.84919009918022e-06\\
0.85	-1.84919009918022e-06\\
0.8	-1.84919009918022e-06\\
0.75	-1.84919009918022e-06\\
0.7	-1.84919009918022e-06\\
0.65	-1.84919009918022e-06\\
0.6	-1.84919009918022e-06\\
0.55	-1.84919009918022e-06\\
0.5	-1.84919009918022e-06\\
0.45	-1.84919009918022e-06\\
0.4	-1.84919009918022e-06\\
0.35	-1.84919009918022e-06\\
0.3	-1.84919009918022e-06\\
0.25	-1.84919009918022e-06\\
0.2	-1.84919009918022e-06\\
0.15	-1.84919009918022e-06\\
0.1	-1.84919009918022e-06\\
0.05	-1.84919009918022e-06\\
0	-1.84919009918022e-06\\
-3.51346118843132e-06	0\\
-3.57088764513236e-06	0.0263157894736842\\
-3.62971872602813e-06	0.0526315789473684\\
-3.69028889750656e-06	0.0789473684210526\\
-3.75267642961363e-06	0.105263157894737\\
-3.81696436084766e-06	0.131578947368421\\
-3.88324086683101e-06	0.157894736842105\\
-3.95159966384284e-06	0.184210526315789\\
-4.02214045094329e-06	0.210526315789474\\
-4.09424142930881e-06	0.236842105263158\\
-4.16845917177167e-06	0.263157894736842\\
-4.24513140706573e-06	0.289473684210526\\
-4.32438194316598e-06	0.315789473684211\\
-4.40634305711729e-06	0.342105263157895\\
-4.49115623186724e-06	0.368421052631579\\
-4.57863888325694e-06	0.394736842105263\\
-4.66833371789432e-06	0.421052631578947\\
-4.7612743766523e-06	0.447368421052632\\
-4.85764029316549e-06	0.473684210526316\\
-4.95762437504599e-06	0.5\\
0	0.500002609275987\\
};


\addplot[area legend,solid,fill=mycolor3,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500002362831589\\
0.05	0.500002208650151\\
0.1	0.500002055050944\\
0.15	0.500001902366865\\
0.2	0.500001750685701\\
0.25	0.500001599760961\\
0.3	0.500001450418713\\
0.35	0.500001302761518\\
0.4	0.500001156822419\\
0.45	0.500001012946653\\
0.5	0.500000871789919\\
0.55	0.500000733427387\\
0.6	0.500000598550821\\
0.65	0.500000467661826\\
0.7	0.500000341269163\\
0.75	0.500000220242864\\
0.8	0.500000105540371\\
0.849048517196443	0.5\\
0.85	0.499479672963421\\
0.9	0.474138425799789\\
0.900959030918777	0.473684210526316\\
0.95	0.451288454327456\\
0.959135426699378	0.447368421052632\\
1	0.430488645032815\\
1.00000007556137	0.421052631578947\\
1.00000029251416	0.394736842105263\\
1.00000051130312	0.368421052631579\\
1.00000072849572	0.342105263157895\\
1.00000094235159	0.315789473684211\\
1.00000115150939	0.289473684210526\\
1.00000135484165	0.263157894736842\\
1.00000155242023	0.236842105263158\\
1.00000174350254	0.210526315789474\\
1.0000019278995	0.184210526315789\\
1.00000210634686	0.157894736842105\\
1.00000227763491	0.131578947368421\\
1.00000244299839	0.105263157894737\\
1.00000260219936	0.0789473684210526\\
1.0000027553559	0.0526315789473684\\
1.00000290288956	0.0263157894736842\\
1.00000304520331	0\\
1	-1.60273858248286e-06\\
0.95	-1.60273858248286e-06\\
0.9	-1.60273858248286e-06\\
0.85	-1.60273858248286e-06\\
0.8	-1.60273858248286e-06\\
0.75	-1.60273858248286e-06\\
0.7	-1.60273858248286e-06\\
0.65	-1.60273858248286e-06\\
0.6	-1.60273858248286e-06\\
0.55	-1.60273858248286e-06\\
0.5	-1.60273858248286e-06\\
0.45	-1.60273858248286e-06\\
0.4	-1.60273858248286e-06\\
0.35	-1.60273858248286e-06\\
0.3	-1.60273858248286e-06\\
0.25	-1.60273858248286e-06\\
0.2	-1.60273858248286e-06\\
0.15	-1.60273858248286e-06\\
0.1	-1.60273858248286e-06\\
0.05	-1.60273858248286e-06\\
0	-1.60273858248286e-06\\
-3.04520330671743e-06	0\\
-3.10263030126601e-06	0.0263157894736842\\
-3.16146193315436e-06	0.0526315789473684\\
-3.22203267192345e-06	0.0789473684210526\\
-3.2844207883409e-06	0.105263157894737\\
-3.34870932168219e-06	0.131578947368421\\
-3.41498644840232e-06	0.157894736842105\\
-3.48334588564647e-06	0.184210526315789\\
-3.55388733341844e-06	0.210526315789474\\
-3.62598898706601e-06	0.236842105263158\\
-3.7002074246395e-06	0.263157894736842\\
-3.77688037804802e-06	0.289473684210526\\
-3.85613165638787e-06	0.315789473684211\\
-3.93809353798069e-06	0.342105263157895\\
-4.02290750707301e-06	0.368421052631579\\
-4.1103909778073e-06	0.394736842105263\\
-4.20008665249494e-06	0.421052631578947\\
-4.29302818172328e-06	0.447368421052632\\
-4.38939500078117e-06	0.473684210526316\\
-4.48938001909038e-06	0.5\\
0	0.500002362831589\\
};


\addplot[area legend,solid,fill=mycolor4,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500002116387191\\
0.05	0.500001962204309\\
0.1	0.500001808603664\\
0.15	0.500001655918155\\
0.2	0.50000150423557\\
0.25	0.500001353309416\\
0.3	0.50000120396577\\
0.35	0.500001056307192\\
0.4	0.500000910366726\\
0.45	0.500000766489612\\
0.5	0.500000625331556\\
0.55	0.500000486967728\\
0.6	0.500000352089899\\
0.65	0.500000221199679\\
0.7	0.500000094805831\\
0.739167122864618	0.5\\
0.75	0.492969782337884\\
0.782360713816271	0.473684210526316\\
0.8	0.463503136150214\\
0.830417198066816	0.447368421052632\\
0.85	0.437302450083719\\
0.884280169858848	0.421052631578947\\
0.9	0.413828981887067\\
0.94504499012615	0.394736842105263\\
0.95	0.392696818089069\\
1	0.373595619870874\\
1.0000000430215	0.368421052631579\\
1.00000026021614	0.342105263157895\\
1.00000047407401	0.315789473684211\\
1.00000068323377	0.289473684210526\\
1.00000088656794	0.263157894736842\\
1.00000108414837	0.236842105263158\\
1.00000127523247	0.210526315789474\\
1.00000145963115	0.184210526315789\\
1.00000163808019	0.157894736842105\\
1.00000180936984	0.131578947368421\\
1.00000197473487	0.105263157894737\\
1.00000213393733	0.0789473684210526\\
1.0000022870953	0.0526315789473684\\
1.00000243463034	0.0263157894736842\\
1.00000257694543	0\\
1	-1.35628706579133e-06\\
0.95	-1.35628706579133e-06\\
0.9	-1.35628706579133e-06\\
0.85	-1.35628706579133e-06\\
0.8	-1.35628706579133e-06\\
0.75	-1.35628706579133e-06\\
0.7	-1.35628706579133e-06\\
0.65	-1.35628706579133e-06\\
0.6	-1.35628706579133e-06\\
0.55	-1.35628706579133e-06\\
0.5	-1.35628706579133e-06\\
0.45	-1.35628706579133e-06\\
0.4	-1.35628706579133e-06\\
0.35	-1.35628706579133e-06\\
0.3	-1.35628706579133e-06\\
0.25	-1.35628706579133e-06\\
0.2	-1.35628706579133e-06\\
0.15	-1.35628706579133e-06\\
0.1	-1.35628706579133e-06\\
0.05	-1.35628706579133e-06\\
0	-1.35628706579133e-06\\
-2.57694542500353e-06	0\\
-2.63437295739966e-06	0.0263157894736842\\
-2.6932051402917e-06	0.0526315789473684\\
-2.75377644634034e-06	0.0789473684210526\\
-2.81616514706817e-06	0.105263157894737\\
-2.88045428251671e-06	0.131578947368421\\
-2.94673202997364e-06	0.157894736842105\\
-3.0150921074612e-06	0.184210526315789\\
-3.08563421589358e-06	0.210526315789474\\
-3.15773654482321e-06	0.236842105263158\\
-3.23195567750734e-06	0.263157894736842\\
-3.30862934900811e-06	0.289473684210526\\
-3.38788136959867e-06	0.315789473684211\\
-3.46984401882189e-06	0.342105263157895\\
-3.55465878225658e-06	0.368421052631579\\
-3.64214307233546e-06	0.394736842105263\\
-3.73183958710666e-06	0.421052631578947\\
-3.82478198679426e-06	0.447368421052632\\
-3.92114970839685e-06	0.473684210526316\\
-4.02113566314588e-06	0.5\\
0	0.500002116387191\\
};


\addplot[area legend,solid,fill=mycolor5,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500001869942793\\
0.05	0.500001715758467\\
0.1	0.500001562156383\\
0.15	0.500001409469444\\
0.2	0.500001257785439\\
0.25	0.500001106857871\\
0.3	0.500000957512826\\
0.35	0.500000809852866\\
0.4	0.500000663911033\\
0.45	0.500000520032572\\
0.5	0.500000378873194\\
0.55	0.50000024050807\\
0.6	0.500000105628978\\
0.640349878414671	0.5\\
0.65	0.492275141837055\\
0.675395325292674	0.473684210526316\\
0.7	0.456498140055445\\
0.714281093015504	0.447368421052632\\
0.75	0.42544446030852\\
0.757817778763794	0.421052631578947\\
0.8	0.398196273696754\\
0.80697817148589	0.394736842105263\\
0.85	0.374120529073183\\
0.863010448741356	0.368421052631579\\
0.9	0.352720549749508\\
0.927479278119213	0.342105263157895\\
0.95	0.333653987914695\\
1	0.31650273683794\\
1.00000000579643	0.315789473684211\\
1.00000021495815	0.289473684210526\\
1.00000041829423	0.263157894736842\\
1.0000006158765	0.236842105263158\\
1.00000080696239	0.210526315789474\\
1.0000009913628	0.184210526315789\\
1.00000116981351	0.157894736842105\\
1.00000134110477	0.131578947368421\\
1.00000150647135	0.105263157894737\\
1.0000016656753	0.0789473684210526\\
1.00000181883471	0.0526315789473684\\
1.00000196637113	0.0263157894736842\\
1.00000210868754	0\\
1	-1.10983554909981e-06\\
0.95	-1.10983554909981e-06\\
0.9	-1.10983554909981e-06\\
0.85	-1.10983554909981e-06\\
0.8	-1.10983554909981e-06\\
0.75	-1.10983554909981e-06\\
0.7	-1.10983554909981e-06\\
0.65	-1.10983554909981e-06\\
0.6	-1.10983554909981e-06\\
0.55	-1.10983554909981e-06\\
0.5	-1.10983554909981e-06\\
0.45	-1.10983554909981e-06\\
0.4	-1.10983554909981e-06\\
0.35	-1.10983554909981e-06\\
0.3	-1.10983554909981e-06\\
0.25	-1.10983554909981e-06\\
0.2	-1.10983554909981e-06\\
0.15	-1.10983554909981e-06\\
0.1	-1.10983554909981e-06\\
0.05	-1.10983554909981e-06\\
0	-1.10983554909981e-06\\
-2.10868754328963e-06	0\\
-2.1661156135222e-06	0.0263157894736842\\
-2.22494834741793e-06	0.0526315789473684\\
-2.28552022075723e-06	0.0789473684210526\\
-2.34790950579544e-06	0.105263157894737\\
-2.41219924335123e-06	0.131578947368421\\
-2.47847761154496e-06	0.157894736842105\\
-2.54683832926483e-06	0.184210526315789\\
-2.61738109837983e-06	0.210526315789474\\
-2.68948410259151e-06	0.236842105263158\\
-2.76370393037517e-06	0.263157894736842\\
-2.8403783199793e-06	0.289473684210526\\
-2.91963108280946e-06	0.315789473684211\\
-3.00159449966309e-06	0.342105263157895\\
-3.08641005745125e-06	0.368421052631579\\
-3.17389516688582e-06	0.394736842105263\\
-3.26359252170727e-06	0.421052631578947\\
-3.35653579186523e-06	0.447368421052632\\
-3.45290441601254e-06	0.473684210526316\\
-3.55289130719028e-06	0.5\\
0	0.500001869942793\\
};


\addplot[area legend,solid,fill=mycolor6,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500001623498395\\
0.05	0.500001469312625\\
0.1	0.500001315709103\\
0.15	0.500001163020734\\
0.2	0.500001011335308\\
0.25	0.500000860406327\\
0.3	0.500000711059883\\
0.35	0.50000056339854\\
0.4	0.50000041745534\\
0.45	0.500000273575531\\
0.5	0.500000132414831\\
0.54784934866561	0.5\\
0.55	0.497759409390059\\
0.575286489709877	0.473684210526316\\
0.6	0.451800923272218\\
0.605490466714561	0.447368421052632\\
0.639303890346823	0.421052631578947\\
0.65	0.413169867360038\\
0.677457905742499	0.394736842105263\\
0.7	0.380409343703337\\
0.720781806880183	0.368421052631579\\
0.75	0.35233164163283\\
0.770467813860548	0.342105263157895\\
0.8	0.327966517739434\\
0.82817200891661	0.315789473684211\\
0.85	0.306700374880264\\
0.896020235428815	0.289473684210526\\
0.9	0.288033485147382\\
0.95	0.271364611865855\\
0.977270823551888	0.263157894736842\\
1	0.256501257951933\\
1.00000014760464	0.236842105263158\\
1.00000033869232	0.210526315789474\\
1.00000052309446	0.184210526315789\\
1.00000070154684	0.157894736842105\\
1.0000008728397	0.131578947368421\\
1.00000103820782	0.105263157894737\\
1.00000119741327	0.0789473684210526\\
1.00000135057411	0.0526315789473684\\
1.00000149811191	0.0263157894736842\\
1.00000164042966	0\\
1	-8.63384032402439e-07\\
0.95	-8.63384032402439e-07\\
0.9	-8.63384032402439e-07\\
0.85	-8.63384032402439e-07\\
0.8	-8.63384032402439e-07\\
0.75	-8.63384032402439e-07\\
0.7	-8.63384032402439e-07\\
0.65	-8.63384032402439e-07\\
0.6	-8.63384032402439e-07\\
0.55	-8.63384032402439e-07\\
0.5	-8.63384032402439e-07\\
0.45	-8.63384032402439e-07\\
0.4	-8.63384032402439e-07\\
0.35	-8.63384032402439e-07\\
0.3	-8.63384032402439e-07\\
0.25	-8.63384032402439e-07\\
0.2	-8.63384032402439e-07\\
0.15	-8.63384032402439e-07\\
0.1	-8.63384032402439e-07\\
0.05	-8.63384032402439e-07\\
0	-8.63384032402439e-07\\
-1.64042966156464e-06	0\\
-1.69785826964475e-06	0.0263157894736842\\
-1.75669155454417e-06	0.0526315789473684\\
-1.81726399517412e-06	0.0789473684210526\\
-1.87965386452271e-06	0.105263157894737\\
-1.94394420418575e-06	0.131578947368421\\
-2.01022319310518e-06	0.157894736842105\\
-2.07858455106846e-06	0.184210526315789\\
-2.14912798085498e-06	0.210526315789474\\
-2.22123166035981e-06	0.236842105263158\\
-2.29545218325411e-06	0.263157894736842\\
-2.37212729095049e-06	0.289473684210526\\
-2.45138079603136e-06	0.315789473684211\\
-2.53334498052649e-06	0.342105263157895\\
-2.61816133264592e-06	0.368421052631579\\
-2.70564726141398e-06	0.394736842105263\\
-2.79534545630789e-06	0.421052631578947\\
-2.88828959693621e-06	0.447368421052632\\
-2.98465912362822e-06	0.473684210526316\\
-3.08464695124577e-06	0.5\\
0	0.500001623498395\\
};


\addplot[area legend,solid,fill=mycolor7,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500001377053997\\
0.05	0.500001222866784\\
0.1	0.500001069261822\\
0.15	0.500000916572024\\
0.2	0.500000764885177\\
0.25	0.500000613954782\\
0.3	0.50000046460694\\
0.35	0.500000316944213\\
0.4	0.500000170999647\\
0.45	0.500000027118491\\
0.459605490101897	0.5\\
0.479519868716245	0.473684210526316\\
0.5	0.448964407357767\\
0.501448935715833	0.447368421052632\\
0.526014946031943	0.421052631578947\\
0.55	0.397747890171344\\
0.553417115454147	0.394736842105263\\
0.584679697614133	0.368421052631579\\
0.6	0.356448822548337\\
0.620321091730883	0.342105263157895\\
0.65	0.322656007691224\\
0.661616813408602	0.315789473684211\\
0.7	0.294404245662746\\
0.709913702690279	0.289473684210526\\
0.75	0.270634869318986\\
0.767794363990187	0.263157894736842\\
0.8	0.250238386525123\\
0.837889488406294	0.236842105263158\\
0.85	0.232733729196334\\
0.9	0.21743729974952\\
0.925333124202519	0.210526315789474\\
0.95	0.203977100288107\\
1	0.192034636474275\\
1.00000005482611	0.184210526315789\\
1.00000023328016	0.157894736842105\\
1.00000040457463	0.131578947368421\\
1.0000005699443	0.105263157894737\\
1.00000072915124	0.0789473684210526\\
1.00000088231351	0.0526315789473684\\
1.0000010298527	0.0263157894736842\\
1.00000117217178	0\\
1	-6.16932515710915e-07\\
0.95	-6.16932515710915e-07\\
0.9	-6.16932515710915e-07\\
0.85	-6.16932515710915e-07\\
0.8	-6.16932515710915e-07\\
0.75	-6.16932515710915e-07\\
0.7	-6.16932515710915e-07\\
0.65	-6.16932515710915e-07\\
0.6	-6.16932515710915e-07\\
0.55	-6.16932515710915e-07\\
0.5	-6.16932515710915e-07\\
0.45	-6.16932515710915e-07\\
0.4	-6.16932515710915e-07\\
0.35	-6.16932515710915e-07\\
0.3	-6.16932515710915e-07\\
0.25	-6.16932515710915e-07\\
0.2	-6.16932515710915e-07\\
0.15	-6.16932515710915e-07\\
0.1	-6.16932515710915e-07\\
0.05	-6.16932515710915e-07\\
0	-6.16932515710915e-07\\
-1.17217177983964e-06	0\\
-1.22960092576729e-06	0.0263157894736842\\
-1.2884347616815e-06	0.0526315789473684\\
-1.34900776959102e-06	0.0789473684210526\\
-1.41139822324998e-06	0.105263157894737\\
-1.47568916502028e-06	0.131578947368421\\
-1.5419687746876e-06	0.157894736842105\\
-1.6103307728832e-06	0.184210526315789\\
-1.68087486333013e-06	0.210526315789474\\
-1.75297921811701e-06	0.236842105263158\\
-1.82720043612195e-06	0.263157894736842\\
-1.90387626192168e-06	0.289473684210526\\
-1.98313050925325e-06	0.315789473684211\\
-2.06509546136768e-06	0.342105263157895\\
-2.14991260784059e-06	0.368421052631579\\
-2.23739935596434e-06	0.394736842105263\\
-2.3270983909196e-06	0.421052631578947\\
-2.42004340200719e-06	0.447368421052632\\
-2.5164138312439e-06	0.473684210526316\\
-2.61640259529017e-06	0.5\\
0	0.500001377053997\\
};


\addplot[area legend,solid,fill=mycolor8,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.5000011306096\\
0.05	0.500000976420942\\
0.1	0.500000822814542\\
0.15	0.500000670123313\\
0.2	0.500000518435046\\
0.25	0.500000367503238\\
0.3	0.500000218153997\\
0.35	0.500000070489887\\
0.374149384625426	0.5\\
0.386831573842031	0.473684210526316\\
0.4	0.448545051436302\\
0.400677912110142	0.447368421052632\\
0.416189699002838	0.421052631578947\\
0.433434584154324	0.394736842105263\\
0.45	0.371886123180476\\
0.452776679556346	0.368421052631579\\
0.474753680373352	0.342105263157895\\
0.5	0.31600825313441\\
0.50023486435726	0.315789473684211\\
0.529765617910356	0.289473684210526\\
0.55	0.273529388883862\\
0.564872350245696	0.263157894736842\\
0.6	0.240882654138039\\
0.607221515126694	0.236842105263158\\
0.65	0.215026233261454\\
0.660132682173213	0.210526315789474\\
0.7	0.193857390977007\\
0.727029501080848	0.184210526315789\\
0.75	0.17649290757466\\
0.8	0.161989138860425\\
0.815903759977912	0.157894736842105\\
0.85	0.149515158472851\\
0.9	0.138823852278198\\
0.939596636359366	0.131578947368421\\
0.95	0.129738926213328\\
1	0.121443805312901\\
1.00000010168078	0.105263157894737\\
1.00000026088921	0.0789473684210526\\
1.00000041405292	0.0526315789473684\\
1.00000056159349	0.0263157894736842\\
1.0000007039139	0\\
1	-3.70480999013548e-07\\
0.95	-3.70480999013548e-07\\
0.9	-3.70480999013548e-07\\
0.85	-3.70480999013548e-07\\
0.8	-3.70480999013548e-07\\
0.75	-3.70480999013548e-07\\
0.7	-3.70480999013548e-07\\
0.65	-3.70480999013548e-07\\
0.6	-3.70480999013548e-07\\
0.55	-3.70480999013548e-07\\
0.5	-3.70480999013548e-07\\
0.45	-3.70480999013548e-07\\
0.4	-3.70480999013548e-07\\
0.35	-3.70480999013548e-07\\
0.3	-3.70480999013548e-07\\
0.25	-3.70480999013548e-07\\
0.2	-3.70480999013548e-07\\
0.15	-3.70480999013548e-07\\
0.1	-3.70480999013548e-07\\
0.05	-3.70480999013548e-07\\
0	-3.70480999013548e-07\\
-7.03913898125741e-07	0\\
-7.61343581900942e-07	0.0263157894736842\\
-8.20177968807734e-07	0.0526315789473684\\
-8.80751544007907e-07	0.0789473684210526\\
-9.43142581977252e-07	0.105263157894737\\
-1.0074341258659e-06	0.131578947368421\\
-1.07371435624781e-06	0.157894736842105\\
-1.14207699468682e-06	0.184210526315789\\
-1.21262174581638e-06	0.210526315789474\\
-1.28472677587421e-06	0.236842105263158\\
-1.35894868900088e-06	0.263157894736842\\
-1.43562523289287e-06	0.289473684210526\\
-1.51488022246404e-06	0.315789473684211\\
-1.59684594220888e-06	0.342105263157895\\
-1.68166388303526e-06	0.368421052631579\\
-1.7691514504925e-06	0.394736842105263\\
-1.85885132552022e-06	0.421052631578947\\
-1.95179720707817e-06	0.447368421052632\\
-2.04816853884848e-06	0.473684210526316\\
-2.14815823933456e-06	0.5\\
0	0.5000011306096\\
};


\addplot[area legend,solid,fill=mycolor9,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500000884165202\\
0.05	0.5000007299751\\
0.1	0.500000576367261\\
0.15	0.500000423674603\\
0.2	0.500000271984915\\
0.25	0.500000121051693\\
0.290526047761608	0.5\\
0.296221210300363	0.473684210526316\\
0.3	0.456844049762133\\
0.302340634533935	0.447368421052632\\
0.309036277405181	0.421052631578947\\
0.316239633129781	0.394736842105263\\
0.324050921924774	0.368421052631579\\
0.332781707322722	0.342105263157895\\
0.342588309105876	0.315789473684211\\
0.35	0.297771132506998\\
0.353852831542332	0.289473684210526\\
0.367082003901907	0.263157894736842\\
0.382370264530074	0.236842105263158\\
0.4	0.2118626063561\\
0.401088131855204	0.210526315789474\\
0.42471442256221	0.184210526315789\\
0.45	0.161894538224468\\
0.455437004919009	0.157894736842105\\
0.497824888018367	0.131578947368421\\
0.5	0.130418119646395\\
0.55	0.108717298170724\\
0.560151946055861	0.105263157894737\\
0.6	0.0932091673790374\\
0.65	0.081407146452994\\
0.662584400327115	0.0789473684210526\\
0.7	0.072179399507665\\
0.75	0.064871878686539\\
0.8	0.0589241708140759\\
0.85	0.0540733171823702\\
0.866593659435872	0.0526315789473684\\
0.9	0.0498290643304529\\
0.95	0.0461156169430219\\
1	0.0429630391098232\\
1.00000009333427	0.0263157894736842\\
1.00000023565602	0\\
1	-1.24029482322024e-07\\
0.95	-1.24029482322024e-07\\
0.9	-1.24029482322024e-07\\
0.85	-1.24029482322024e-07\\
0.8	-1.24029482322024e-07\\
0.75	-1.24029482322024e-07\\
0.7	-1.24029482322024e-07\\
0.65	-1.24029482322024e-07\\
0.6	-1.24029482322024e-07\\
0.55	-1.24029482322024e-07\\
0.5	-1.24029482322024e-07\\
0.45	-1.24029482322024e-07\\
0.4	-1.24029482322024e-07\\
0.35	-1.24029482322024e-07\\
0.3	-1.24029482322024e-07\\
0.25	-1.24029482322024e-07\\
0.2	-1.24029482322024e-07\\
0.15	-1.24029482322024e-07\\
0.1	-1.24029482322024e-07\\
0.05	-1.24029482322024e-07\\
0	-1.24029482322024e-07\\
-2.35656016411845e-07	0\\
-2.9308623803459e-07	0.0263157894736842\\
-3.51921175933967e-07	0.0526315789473684\\
-4.12495318424799e-07	0.0789473684210526\\
-4.74886940704522e-07	0.105263157894737\\
-5.39179086700425e-07	0.131578947368421\\
-6.05459937819131e-07	0.157894736842105\\
-6.73823216490455e-07	0.184210526315789\\
-7.44368628291525e-07	0.210526315789474\\
-8.16474333642514e-07	0.236842105263158\\
-8.90696941868718e-07	0.263157894736842\\
-9.67374203852955e-07	0.289473684210526\\
-1.04662993567484e-06	0.315789473684211\\
-1.12859642306118e-06	0.342105263157895\\
-1.21341515821882e-06	0.368421052631579\\
-1.30090354504286e-06	0.394736842105263\\
-1.39060426012083e-06	0.421052631578947\\
-1.48355101214914e-06	0.447368421052632\\
-1.57992324646417e-06	0.473684210526316\\
-1.67991388337896e-06	0.5\\
0	0.500000884165202\\
};


\addplot[area legend,solid,fill=mycolor10,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500000637720804\\
0.05	0.500000483529258\\
0.1	0.500000329919981\\
0.15	0.500000177225892\\
0.2	0.500000025534784\\
0.208458928354624	0.5\\
0.207290908995031	0.473684210526316\\
0.205726903386133	0.447368421052632\\
0.203716257892047	0.421052631578947\\
0.200969053534997	0.394736842105263\\
0.2	0.386385755749768\\
0.19771998507481	0.368421052631579\\
0.193392255536562	0.342105263157895\\
0.188032706967283	0.315789473684211\\
0.181435008328471	0.289473684210526\\
0.172725196885395	0.263157894736842\\
0.16167301874318	0.236842105263158\\
0.15	0.214785856566053\\
0.147412046493177	0.210526315789474\\
0.128503606314928	0.184210526315789\\
0.102321834953464	0.157894736842105\\
0.1	0.155938937244526\\
0.0652337364587208	0.131578947368421\\
0.05	0.123153713326474\\
0.00785747034946074	0.105263157894737\\
0	0.102466204816745\\
-6.63129943179186e-09	0.105263157894737\\
-7.09240475349482e-08	0.131578947368421\\
-1.37205519390449e-07	0.157894736842105\\
-2.05569438294084e-07	0.184210526315789\\
-2.76115510766672e-07	0.210526315789474\\
-3.48221891410816e-07	0.236842105263158\\
-4.22445194736554e-07	0.263157894736842\\
-4.99123174835248e-07	0.289473684210526\\
-5.7837964888563e-07	0.315789473684211\\
-6.60346903913478e-07	0.342105263157895\\
-7.45166433424593e-07	0.368421052631579\\
-8.32655639571023e-07	0.394736842105263\\
-9.22357194732548e-07	0.421052631578947\\
-1.01530481722012e-06	0.447368421052632\\
-1.11167795407985e-06	0.473684210526316\\
-1.21166952742335e-06	0.5\\
0	0.500000637720804\\
};


\addplot[area legend,solid,fill=mycolor11,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.500000391276406\\
0.05	0.500000237083416\\
0.1	0.5000000834727\\
0.127333126948767	0.5\\
0.119446391801337	0.473684210526316\\
0.110356320977551	0.447368421052632\\
0.1	0.421518082106131\\
0.0997974300551506	0.421052631578947\\
0.0875161065925016	0.394736842105263\\
0.0730723510161878	0.368421052631579\\
0.0559306737502831	0.342105263157895\\
0.05	0.333881257178489\\
0.0356128860217077	0.315789473684211\\
0.0111612969200379	0.289473684210526\\
0	0.278878490853975\\
-3.08721457953354e-08	0.289473684210526\\
-1.10129362107525e-07	0.315789473684211\\
-1.92097384754675e-07	0.342105263157895\\
-2.7691770860816e-07	0.368421052631579\\
-3.64407734121386e-07	0.394736842105263\\
-4.54110129344265e-07	0.421052631578947\\
-5.47058622291097e-07	0.447368421052632\\
-6.43432661695531e-07	0.473684210526316\\
-7.43425171478851e-07	0.5\\
0	0.500000391276406\\
};

\addplot [color=black,line width=2.0pt,mark size=1.0pt,only marks,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.33	0.3\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/DelayDroop.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4.5cm,
scale only axis,
xmin=-2,
xmax=1,
xmajorgrids,
ymin=-2,
ymax=1,
ymajorgrids,
major grid style={black},
title style={font=\footnotesize},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize}
]

\addplot[area legend,opacity=.5,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-3.65772479295114	-1.39158144746646\\
1.65772479295114	1.39158144746646\\
1.65772479295114	-2\\
-3.65772479295114	-2\\
-3.65772479295114	-1.39158144746646\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1.13142089105936	-5.90565085046864\\
-1.12971849851388	-5.63736079665761\\
-1.12786073399819	-5.38000562968342\\
-1.12583356027468	-5.13309147824744\\
-1.1236217047337	-4.89614525666523\\
-1.12120855855326	-4.66871383514558\\
-1.11857606961843	-4.45036326124831\\
-1.11570462936117	-4.24067803282674\\
-1.11257295387415	-4.03926042309763\\
-1.10915795990292	-3.84572985884018\\
-1.10543463664617	-3.65972235310327\\
-1.10137591470749	-3.48088999419258\\
-1.09695253406643	-3.30890049310749\\
-1.09213291359241	-3.14343679198904\\
-1.08688302543771	-2.9841967365056\\
-1.08116627864407	-2.83089281541316\\
-1.07494341750826	-2.68325197074506\\
-1.06817244170511	-2.54101548215722\\
-1.06080855688538	-2.40393892881129\\
-1.05280416646686	-2.27179223172886\\
-1.04410891762244	-2.144359778682\\
-1.03466981701545	-2.02144063225994\\
-1.02443143458303	-1.90284881960371\\
-1.01333621651437	-1.78841369924118\\
-1.00132493133259	-1.6779803962802\\
-0.988337275400235	-1.57141029172255\\
-0.974312665846281	-1.46858154466587\\
-0.959191249346739	-1.36938961754965\\
-0.942915153726812	-1.27374776437789\\
-0.925430005201074	-1.18158743021076\\
-0.906686726336082	-1.09285849763615\\
-0.886643617586173	-1.00752930326214\\
-0.865268707695574	-0.925586335830648\\
-0.842542334848342	-0.847033519186397\\
-0.818459891201294	-0.771890980401844\\
-0.793034629228262	-0.700193208615622\\
-0.766300391176631	-0.631986526461656\\
-0.738314086334156	-0.567325825873425\\
-0.709157709637227	-0.506270565062545\\
-0.67893967555901	-0.448880083327564\\
-0.647795239908794	-0.395208362230804\\
-0.615885805332801	-0.345298439688896\\
-0.583396958101835	-0.299176758649621\\
-0.550535164758605	-0.25684779288613\\
-0.51752316299943	-0.218289326855232\\
-0.484594201928158	-0.183448763914374\\
-0.451985407884353	-0.152240791050224\\
-0.419930655992416	-0.124546638712043\\
-0.38865339740588	-0.100215049095269\\
-0.358359914992791	-0.0790649201388432\\
-0.329233450160549	-0.060889445198563\\
-0.301429563714048	-0.0454614404792862\\
-0.275072975578933	-0.0325394613538066\\
-0.250255989458203	-0.0218742655703399\\
-0.22703846892723	-0.0132151885291707\\
-0.205449209367296	-0.00631604753485405\\
-0.185488458882717	-0.000940276204092791\\
-0.167131287725945	0.00313490815015998\\
-0.150331489868591	0.00611539747853452\\
-0.135025716908405	0.00818814607284658\\
-0.121137584860315	0.0095201087171281\\
-0.108581548759359	0.0102580367216821\\
-0.097266399280493	0.0105289752046857\\
-0.0870982924668352	0.0104412954415207\\
-0.0779832732081844	0.0100861020641413\\
-0.0698292926836315	0.00953887147293355\\
-0.0625477488493894	0.00886120044860505\\
-0.0560545978617947	0.00810256884516935\\
-0.0502710945457311	0.00730204462039347\\
-0.0451242234816348	0.00648988150446646\\
-0.0405468808439083	0.00568897834159391\\
-0.0364778624446014	0.00491618422174567\\
-0.032861706886084	0.0041834450497131\\
-0.0296484353443861	0.0034987955407765\\
-0.0267932220190752	0.00286720628068358\\
-0.0242560221555472	0.0022912989667638\\
-0.0220011780135984	0.00177194474495147\\
-0.0199970172969223	0.00130876108189767\\
-0.0182154533238865	0.000900522157033363\\
-0.0166315914816544	0.000545496476125018\\
-0.0152233421022008	0.000241723255967092\\
-0.0139710357165926	-1.27641854240474e-05\\
-0.0128570327767737	-0.000219764913817546\\
-0.0118653170066621	-0.000380791579828219\\
-0.0109810613247904	-0.000497023340367907\\
-0.0101901616799271	-0.000569364900348925\\
-0.00947875438483338	-0.000598667400103759\\
-0.00883277718052757	-0.000586183903049497\\
-0.00823771214478682	-0.000534322148373574\\
-0.00767874934239915	-0.000447676585769987\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.354014794154569	-9.55488765050704\\
-0.354588248844175	-9.14770966512029\\
-0.355215211017727	-8.75822780519094\\
-0.355900750538035	-8.38568819871336\\
-0.356650432282554	-8.02936969926726\\
-0.357470367207209	-7.68858248175234\\
-0.358367269170599	-7.36266669704551\\
-0.35934851825171	-7.05099118263835\\
-0.36042223140012	-6.75295222634532\\
-0.361597341380211	-6.46797238018298\\
-0.362883685112891	-6.19549932150168\\
-0.36429210268289	-5.93500475839853\\
-0.365834548470263	-5.68598337634635\\
-0.367524216085352	-5.44795182282749\\
-0.369375679041285	-5.22044772655245\\
-0.371405049391904	-5.00302874755417\\
-0.373630156900428	-4.79527165405989\\
-0.376070751689746	-4.59677142152643\\
-0.378748733762801	-4.40714034854778\\
-0.381688413273171	-4.22600718346142\\
-0.384916805970724	-4.0530162543342\\
-0.388463968838773	-3.8878265935257\\
-0.392363381562348	-3.7301110461095\\
-0.396652380092516	-3.57955534895549\\
-0.401372649147147	-3.43585716407603\\
-0.406570780927035	-3.29872504570451\\
-0.412298907486398	-3.16787731523473\\
-0.418615413854117	-3.04304081125335\\
-0.425585737805232	-2.92394947300188\\
-0.43328325958751	-2.81034270415011\\
-0.441790280080988	-2.70196344906242\\
-0.45119907753739	-2.59855589497273\\
-0.461613019285404	-2.49986268972674\\
-0.473147682700035	-2.40562153505532\\
-0.485931904995203	-2.31556097895017\\
-0.500108627618151	-2.22939518747876\\
-0.51583531888566	-2.14681742761729\\
-0.533283634689835	-2.06749194274364\\
-0.552637793140347	-1.99104386151139\\
-0.574090870460829	-1.91704676984677\\
-0.59783784257727	-1.84500763455998\\
-0.624063669216112	-1.77434896701321\\
-0.652924027619321	-1.70438857822236\\
-0.684515479275628	-1.63431819797433\\
-0.718831035790185	-1.56318389796255\\
-0.755696654596693	-1.48987404137279\\
-0.794684945339366	-1.41312472113925\\
-0.835005766003717	-1.33155833428912\\
-0.875381641744481	-1.24377697604443\\
-0.913931442878976	-1.14853532131499\\
-0.948108973179842	-1.045010595963\\
-0.974768071945717	-0.933160041049606\\
-0.990434600699953	-0.814101804250677\\
-0.991829013987009	-0.690383687670709\\
-0.976579716584439	-0.565958760801315\\
-0.94392293484656	-0.445734199849152\\
-0.895094945912287	-0.334731394536621\\
-0.83319621748058	-0.237115466059817\\
-0.762544202620623	-0.155457791449409\\
-0.687777582338525	-0.0904842324332365\\
-0.613053040433405	-0.0413133147628446\\
-0.541558524906743	-0.00598633858255721\\
-0.47537676740622	0.0179549502980718\\
-0.415600307013027	0.0330090454608258\\
-0.362564923740902	0.0414301372072278\\
-0.316098846084568	0.0450988949978683\\
-0.27573292186458	0.0454996007153289\\
-0.240854564916	0.0437558644844028\\
-0.210809173389178	0.0406904634987384\\
-0.184960662648297	0.0368888662433085\\
-0.162723509912029	0.0327564172838613\\
-0.143576515707367	0.0285655543813361\\
-0.127065671449252	0.0244928037037486\\
-0.112801063036162	0.0206467850335572\\
-0.100450901495533	0.017088912390997\\
-0.0897345125701834	0.0138484339337689\\
-0.0804153045557808	0.0109332181551819\\
-0.072294232938444	0.00833741178255595\\
-0.0652039843454277	0.00604683477725224\\
-0.0590039346754048	0.00404276252518536\\
-0.0535758457547384	0.00230457744529258\\
-0.0488202180837027	0.000811646265297141\\
-0.0446531924736973	-0.000455313184639976\\
-0.0410038758941212	-0.00151317970403532\\
-0.0378119456471948	-0.00237554862356344\\
-0.035025352199725	-0.00305193460572259\\
-0.0325978891791325	-0.00354704289792013\\
-0.0304863352986427	-0.00386022920843171\\
-0.0286468386344839	-0.0039855220548324\\
-0.0270303371214979	-0.00391301783505902\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.408542687466454	-3.19669938173777\\
-0.40882896569902	-3.05725004892801\\
-0.409139381290171	-2.92369943361704\\
-0.409475725901208	-2.79578689467858\\
-0.409839871560892	-2.67326238905168\\
-0.410233761243882	-2.55588594660583\\
-0.410659395195749	-2.44342715935113\\
-0.411118811925278	-2.33566468348898\\
-0.411614062546302	-2.23238575281592\\
-0.412147176863887	-2.13338570202694\\
-0.412720119254425	-2.0384674985243\\
-0.413334731975909	-1.94744128143661\\
-0.413992663052499	-1.86012390670761\\
-0.414695275294788	-1.77633849734839\\
-0.415443532332714	-1.6959139982919\\
-0.41623785674194	-1.61868473578474\\
-0.417077954430741	-1.54448998195379\\
-0.417962598423795	-1.47317352616228\\
-0.418889364045157	-1.40458325611268\\
-0.419854306298079	-1.33857075347326\\
-0.420851569028824	-1.27499091124314\\
-0.421872914356756	-1.21370158329267\\
-0.422907160034913	-1.15456328071934\\
-0.423939512154223	-1.09743893505668\\
-0.424950781338486	-1.04219375517822\\
-0.425916472898492	-0.988695213126782\\
-0.426805746161668	-0.936813204139338\\
-0.427580246494328	-0.886420437685574\\
-0.428192826829983	-0.837393128865262\\
-0.428586195546395	-0.789612071859695\\
-0.428691556201379	-0.742964187196313\\
-0.428427343702213	-0.697344638902077\\
-0.427698211953626	-0.652659610973138\\
-0.426394489139616	-0.608829807735751\\
-0.424392384486658	-0.565794690499684\\
-0.421555295305527	-0.523517373418383\\
-0.417736608648226	-0.481989966234157\\
-0.41278439271842	-0.441238968143833\\
-0.406548296256784	-0.40133009543362\\
-0.398888784320989	-0.362371696077218\\
-0.389688510792011	-0.324515723592723\\
-0.378865164539528	-0.287955191637788\\
-0.366384580037754	-0.252917202223856\\
-0.352272390139314	-0.219651104753307\\
-0.33662218890079	-0.188412104177452\\
-0.319598246885723	-0.159441589998889\\
-0.301431396622993	-0.132946381817037\\
-0.282407753358004	-0.109079690901259\\
-0.262851244492786	-0.0879266262128709\\
-0.243102139939418	-0.06949642987091\\
-0.223494540921378	-0.053722441264775\\
-0.204335869213346	-0.0404693870700923\\
-0.185890807056774	-0.0295463716268898\\
-0.168371093838749	-0.0207232056166537\\
-0.151931423538873	-0.0137475748911669\\
-0.136670713384374	-0.00836092954117625\\
-0.122637409612978	-0.00431165423148381\\
-0.109837291494988	-0.00136483024603884\\
-0.0982423487342071	0.000691460295172795\\
-0.0877996100165222	0.00204289670723728\\
-0.078439167207726	0.0028481261232778\\
-0.07008098141497	0.00323973158691824\\
-0.062640326736649	0.00332633285520474\\
-0.0560319120274808	0.00319530309095971\\
-0.050172828563414	0.00291571439103805\\
-0.0449845197474061	0.00254124682491689\\
-0.0403939770850465	0.00211289674918119\\
-0.0363343509672704	0.00166139699864286\\
-0.032745137478564	0.00120931569730139\\
-0.0295720715150733	0.000772835802284815\\
-0.0267668266125182	0.000363238580731779\\
-0.0242865953120258	-1.18748842617078e-05\\
-0.0220936013277773	-0.00034758608712727\\
-0.020154575985908	-0.000640847949300436\\
-0.0184402156672054	-0.000889826564242214\\
-0.016924623485135	-0.00109336906105484\\
-0.0155847266525818	-0.00125058123221476\\
-0.0143996514425959	-0.00136051460336713\\
-0.0133500332254788	-0.00142198737413442\\
-0.0124172474546606	-0.0014336001780673\\
-0.0115825843371961	-0.00139405454479412\\
-0.0108264798104323	-0.00130292260885924\\
-0.010128080247448	-0.00116199952256014\\
-0.00946563320463918	-0.000977193346658374\\
-0.00881830315153062	-0.000760459213660337\\
-0.00816966616235942	-0.000530628978004067\\
-0.00751204700444044	-0.000311652509414927\\
-0.00684945667732313	-0.000127642707077412\\
-0.00619666829646367	3.66237585351936e-06\\
-0.00557406497696814	7.56128626525897e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.370011220173196	-7.92559411278169\\
-0.370613965899106	-7.58772046949786\\
-0.371272852158212	-7.26452240705991\\
-0.371993178131954	-6.95537394686917\\
-0.372780756270233	-6.6596761880058\\
-0.373641964372763	-6.37685613162533\\
-0.374583803360503	-6.10636555253791\\
-0.375613961420574	-5.84767991523374\\
-0.376740885297083	-5.60029733158942\\
-0.377973859600936	-5.36373755743056\\
-0.379323095124918	-5.13754102502893\\
-0.380799827277236	-4.92126790846987\\
-0.382416425887761	-4.71449721862751\\
-0.384186517796724	-4.51682592421898\\
-0.386125123804642	-4.32786809505761\\
-0.3882488117427	-4.14725406316905\\
-0.390575867610176	-3.97462959684736\\
-0.393126486911976	-3.80965508197749\\
-0.395922988502006	-3.65200470399516\\
-0.39899005337645	-3.50136562264236\\
-0.402354990933325	-3.35743713014105\\
-0.406048035172856	-3.21992978146611\\
-0.410102673084983	-3.08856448294815\\
-0.414556006948643	-2.96307152234898\\
-0.419449151294076	-2.84318951967042\\
-0.424827663622726	-2.72866427309042\\
-0.430742005300952	-2.61924746834612\\
-0.437248024852536	-2.51469521234708\\
-0.44440744946027	-2.4147663425356\\
-0.452288360826384	-2.3192204522625\\
-0.460965617173474	-2.227815559053\\
-0.470521162018981	-2.14030532715097\\
-0.481044129520542	-2.05643573865546\\
-0.492630611655875	-1.97594109026771\\
-0.505382888863086	-1.89853917807318\\
-0.519407835995983	-1.82392552652062\\
-0.534814090926274	-1.75176653000403\\
-0.551707404369229	-1.6816914237608\\
-0.570183368435245	-1.61328311425373\\
-0.590316446671688	-1.54606812394996\\
-0.612143916437269	-1.47950631088291\\
-0.635643040505484	-1.4129817064802\\
-0.66069963829025	-1.34579689501936\\
-0.68706648537665	-1.27717494570365\\
-0.714311082748036	-1.20627502160522\\
-0.741754984313591	-1.13223017155657\\
-0.768411875060878	-1.05421761589155\\
-0.792939504525425	-0.971571231849611\\
-0.813630695660466	-0.883939913906502\\
-0.828477406393199	-0.791480563174936\\
-0.83534145483203	-0.69504944781194\\
-0.832245448274763	-0.596326567967012\\
-0.817751657935669	-0.497791709720853\\
-0.791336148073467	-0.402492091462436\\
-0.753625043057433	-0.313611511307316\\
-0.706380615592387	-0.233945468150902\\
-0.652215745752249	-0.165447697494791\\
-0.594129495377595	-0.108992012552761\\
-0.535022120050814	-0.0643979737545244\\
-0.477329139098997	-0.0306624278879486\\
-0.4228377121317	-0.00628256102213614\\
-0.37267025382287	0.0104359833152698\\
-0.327377288186146	0.0211476561225841\\
-0.287077010716051	0.0273274911218347\\
-0.251596146906296	0.0302095389245284\\
-0.220588137827046	0.0307786911393275\\
-0.193621121662334	0.0297926903764023\\
-0.170237561117925	0.0278172577385833\\
-0.149991216264096	0.0252637600110942\\
-0.132467755391502	0.0224238605582627\\
-0.117294410992914	0.0194988656542531\\
-0.104142779020117	0.0166233345799673\\
-0.0927276287838829	0.0138834324747604\\
-0.0828036135338305	0.0113308554295632\\
-0.0741610644984707	0.00899321131214922\\
-0.0666215696028754	0.00688165739334804\\
-0.0600337246783768	0.00499646540174054\\
-0.0542692484163729	0.00333105041698587\\
-0.049219532850169	0.00187488123028666\\
-0.0447926300632502	0.000615592472652309\\
-0.0409106329803773	-0.0004594575734441\\
-0.0375073792593009	-0.00136199877737139\\
-0.0345263819261933	-0.0021018939845314\\
-0.0319188603872695	-0.00268632652118921\\
-0.0296417057865791	-0.0031190996620891\\
-0.0276551684683842	-0.00340011601130323\\
-0.0259200285210277	-0.00352528204777312\\
-0.0243940842085261	-0.00348738289916415\\
-0.0230281527420401	-0.00327888510886724\\
-0.021762719810615	-0.00289791634181858\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.816141325100687	-6.79483307405747\\
-0.816565644809138	-6.49883077627674\\
-0.817026168999701	-6.21537905786165\\
-0.817525678442206	-5.94392632775753\\
-0.818067101998265	-5.6839437693221\\
-0.818653508934108	-5.43492425775331\\
-0.8192880962634	-5.19638131185285\\
-0.819974169800937	-4.96784807724252\\
-0.820715117311729	-4.74887633815857\\
-0.8215143717813	-4.53903555496454\\
-0.822375362399928	-4.33791192455531\\
-0.823301450331765	-4.14510746088575\\
-0.824295845713018	-3.96023909296277\\
-0.825361501573135	-3.78293777781229\\
-0.82650097947897	-3.61284762620352\\
-0.827716280642449	-3.44962503932161\\
-0.829008634985667	-3.2929378551823\\
-0.830378239203831	-3.14246450444937\\
-0.831823933191755	-2.99789317654331\\
-0.833342802300681	-2.8589209986405\\
-0.834929690785486	-2.72525323251486\\
-0.836576609537137	-2.59660249736995\\
-0.838272018872519	-2.47268803109864\\
-0.839999964953205	-2.35323500809568\\
-0.841739046623486	-2.23797393919416\\
-0.843461188562012	-2.12664018890475\\
-0.845130197334281	-2.01897365732717\\
-0.846700080241313	-1.91471868925796\\
-0.848113114232317	-1.81362429137002\\
-0.849297665561252	-1.71544475980149\\
-0.850165782901456	-1.6199408443698\\
-0.850610620489189	-1.52688160021129\\
-0.850503797216885	-1.43604709962687\\
-0.849692866141543	-1.3472321906422\\
-0.847999159417974	-1.26025148545912\\
-0.84521638646716	-1.17494572890471\\
-0.841110493354567	-1.09118961747311\\
-0.835421425233253	-1.00890099399584\\
-0.827867544657967	-0.928051112335214\\
-0.818153503317279	-0.84867533935132\\
-0.805982282804272	-0.770883245360129\\
-0.791071840324491	-0.694866571072287\\
-0.773176254017096	-0.62090313906622\\
-0.752110435896756	-0.549354546260364\\
-0.727776426959918	-0.480655614332137\\
-0.700188188207239	-0.415294260430338\\
-0.669490959632163	-0.353781758882172\\
-0.635971053391271	-0.296615183916659\\
-0.600052693570219	-0.244235796072587\\
-0.562280296566253	-0.196988702237778\\
-0.523287124484902	-0.1550896941417\\
-0.483753911061548	-0.118604390087206\\
-0.444363074977333	-0.0874427405159344\\
-0.405754878162319	-0.0613691441235639\\
-0.368491162564626	-0.0400256623399746\\
-0.333030412001046	-0.0229638649765158\\
-0.299715479794562	-0.0096800984835006\\
-0.268773094357912	0.000350589796508193\\
-0.240322697557741	0.00764538274160441\\
-0.214391462616945	0.0126914222975409\\
-0.19093237981653	0.0159308278261579\\
-0.169842835707299	0.0177524214073435\\
-0.150981866374958	0.0184889546923539\\
-0.134185018574816	0.0184184057635526\\
-0.119276375072938	0.0177679690908976\\
-0.106077743990517	0.016719574650421\\
-0.0944152827614852	0.0154160451468875\\
-0.0841239595231294	0.0139672682130676\\
-0.0750502899668787	0.0124559890332603\\
-0.0670537635032784	0.0109430057553702\\
-0.0600073179365649	0.00947167642479499\\
-0.0537971563264354	0.00807172968396979\\
-0.0483221351777596	0.00676242190611766\\
-0.0434928956836219	0.00555511011856456\\
-0.0392308618401901	0.00445532082156008\\
-0.0354671910048378	0.00346439558679337\\
-0.0321417328503724	0.00258078938155992\\
-0.0292020301251802	0.00180108974699523\\
-0.0266023774605956	0.00112081597805968\\
-0.024302941011037	0.000535048126768549\\
-0.0222689304423352	3.89259956337669e-05\\
-0.0204698044186277	-0.000371952543647688\\
-0.0188784805395323	-0.000701218549074639\\
-0.0174705112339775	-0.00095150956932557\\
-0.0162231821382669	-0.00112437541569536\\
-0.0151144993202762	-0.00122039972348062\\
-0.0141220785946976	-0.00123969313297958\\
-0.0132220715778811	-0.00118298095353423\\
-0.0123884986255341	-0.001053503732827\\
-0.0115936877413431	-0.000859721165717889\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.408285923429014	-6.73680451132346\\
-0.410498791179333	-6.45638289436395\\
-0.412925801980219	-6.18844449623226\\
-0.415588721627513	-5.93246927648675\\
-0.418511722430676	-5.68795997341847\\
-0.42172168379285	-5.45444105443637\\
-0.425248535900486	-5.23145768622226\\
-0.42912565343535	-5.0185747166657\\
-0.433390307371404	-4.81537565890651\\
-0.438084184234893	-4.6214616656001\\
-0.443253983691681	-4.43645047861308\\
-0.44895210697039	-4.25997533553432\\
-0.45523745039559	-4.09168380935802\\
-0.462176320109637	-3.93123655107337\\
-0.469843485747762	-3.77830589616542\\
-0.478323392120135	-3.63257428451214\\
-0.487711548373257	-3.49373242795417\\
-0.498116112866184	-3.36147713973794\\
-0.509659687826718	-3.23550871356471\\
-0.52248132869492	-3.11552770517774\\
-0.536738755647799	-3.00123092389488\\
-0.552610723973318	-2.89230638243777\\
-0.570299457657054	-2.78842687782735\\
-0.590032964258791	-2.68924178145514\\
-0.612066909745774	-2.59436650201445\\
-0.636685510584802	-2.50336895493932\\
-0.664200554718049	-2.41575224118471\\
-0.694947133174184	-2.3309326430566\\
-0.729273870687474	-2.2482120631679\\
-0.767524294161353	-2.16674431715335\\
-0.810004393778017	-2.08549552217637\\
-0.85692942628814	-2.00320068365052\\
-0.908340866694621	-1.91832223064407\\
-0.963983042587197	-1.82902272116264\\
-1.02313052274968	-1.73317425940858\\
-1.08436590114182	-1.62844135098401\\
-1.14532958094815	-1.51248857660055\\
-1.20250495627096	-1.38336872651965\\
-1.25116248315354	-1.24011895319603\\
-1.28563910271044	-1.08350400505416\\
-1.30011195181741	-0.916690158681705\\
-1.28985767433997	-0.745477463608198\\
-1.25266885033644	-0.577722435882741\\
-1.1898136224777	-0.421893408311062\\
-1.10598091720142	-0.28521632499043\\
-1.00814813236794	-0.172192882887023\\
-0.903898178693385	-0.0840792359886545\\
-0.799921204366401	-0.0193511091823098\\
-0.701166460145805	0.0252789137811851\\
-0.610678059134278	0.05380544860971\\
-0.529877963726988	0.0701485012890885\\
-0.45902082860707	0.0777183274845018\\
-0.397634118074439	0.0792575300310251\\
-0.344861158881236	0.0768528712185134\\
-0.299694131626744	0.0720272503397791\\
-0.261115619782839	0.0658549613204673\\
-0.22817506457715	0.0590708760965123\\
-0.200023383236241	0.0521618760142694\\
-0.175922860628141	0.0454383231592795\\
-0.155243657146439	0.039087585096821\\
-0.137453920879343	0.0332129928062843\\
-0.12210754717351	0.027861633497747\\
-0.108831771910272	0.023043883194269\\
-0.0973156741880354	0.0187469689093777\\
-0.0873000306367346	0.0149442854128515\\
-0.0785686207946888	0.0116017310410929\\
-0.0709409102984099	0.00868197433301041\\
-0.0642659614601441	0.00614730328579872\\
-0.0584173942050024	0.00396152227203847\\
-0.0532892175173706	0.00209123011968522\\
-0.0487923561390965	0.000506721458692055\\
-0.0448516982810508	-0.000817310516335351\\
-0.0414034787190015	-0.00190114055585557\\
-0.0383927796412404	-0.00275936723417618\\
-0.0357708729876108	-0.00340025375551989\\
-0.0334920482412199	-0.00382519578597154\\
-0.031509513641088	-0.00402874950065154\\
-0.0297700753039542	-0.00400017554923825\\
-0.0282079423337949	-0.0037281963599\\
-0.0267397539797856	-0.00321116020988133\\
-0.0252660199503799	-0.00247352651157988\\
-0.0236866088570066	-0.00158406062835311\\
-0.0219334401494726	-0.00066168858382814\\
-0.0200068863681467	0.000147963223765256\\
-0.017986155450503	0.000723304039236282\\
-0.0159967772146261	0.00101221224451353\\
-0.0141570647514525	0.00103871386361786\\
-0.0125417893864046	0.00087360975833942\\
-0.0111775071233582	0.000598155179472003\\
-0.010057095886515	0.000282046984282603\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.303453492042785	-7.26072420771029\\
-0.303682585571851	-6.9494148481596\\
-0.303932815486309	-6.65154853852434\\
-0.304206138671827	-6.36654867988604\\
-0.304504694426137	-6.09386352135317\\
-0.30483082167684	-5.83296508589169\\
-0.305187077858271	-5.58334814112634\\
-0.305576259611505	-5.3445292129564\\
-0.306001425487991	-5.11604563988414\\
-0.306465920855051	-4.89745466599963\\
-0.306973405220794	-4.68833257059996\\
-0.307527882216628	-4.48827383244482\\
-0.308133732497631	-4.29689032666061\\
-0.308795749844103	-4.11381055230059\\
-0.309519180771478	-3.93867888854732\\
-0.310309767979636	-3.77115487750161\\
-0.311173797995655	-3.61091253143702\\
-0.312118153384721	-3.45763966230614\\
-0.313150369920108	-3.31103723115816\\
-0.314278699111941	-3.17081871496194\\
-0.315512176491498	-3.03670948811495\\
-0.316860696027107	-2.90844621564847\\
-0.318335091000846	-2.78577625480009\\
-0.319947221590432	-2.66845706120247\\
-0.321710069261732	-2.5562555954164\\
-0.323637837861633	-2.44894772489464\\
-0.325746060977605	-2.34631761567992\\
-0.328051714656455	-2.24815710718705\\
-0.330573333891986	-2.15426506226702\\
-0.333331130319326	-2.0644466833676\\
-0.336347107183194	-1.97851278395969\\
-0.339645165729433	-1.89627900246475\\
-0.343251194502172	-1.81756494368334\\
-0.34719312934143	-1.74219323020101\\
-0.351500966804852	-1.66998844350002\\
-0.356206706802703	-1.60077593168072\\
-0.361344190811361	-1.53438045809066\\
-0.36694878931877	-1.4706246632974\\
-0.373056875167095	-1.40932731262347\\
-0.379704997027665	-1.35030130436268\\
-0.386928638107785	-1.29335142216566\\
-0.394760408196651	-1.23827183255709\\
-0.403227471722102	-1.18484336060106\\
-0.412347961470012	-1.13283063132898\\
-0.422126070899789	-1.08197925278015\\
-0.432545467156583	-1.03201335289258\\
-0.443560641404985	-0.982633984165527\\
-0.455085848334038	-0.933519193465603\\
-0.466981441141535	-0.884326927087589\\
-0.479037769965018	-0.834702384906711\\
-0.490957496685339	-0.784291878590804\\
-0.50233830929919	-0.732765515337765\\
-0.512659657795994	-0.679850802747811\\
-0.52127915374824	-0.625378072093373\\
-0.527446161611808	-0.569335891815301\\
-0.530340764543647	-0.511930060586949\\
-0.529144068911344	-0.453633795716105\\
-0.523139138982794	-0.395211301996951\\
-0.511830599385481	-0.337695580955152\\
-0.495058105154936	-0.282308039036136\\
-0.473070914896544	-0.230323432896457\\
-0.446534802712763	-0.18290444168744\\
-0.416460715442561	-0.140945695576357\\
-0.384070342068736	-0.104967623466601\\
-0.350634399152306	-0.0750840296011399\\
-0.317324642955197	-0.0510421615598846\\
-0.285109609767127	-0.0323129839271008\\
-0.254704948383251	-0.0182008914412983\\
-0.226572054909692	-0.00794618754138767\\
-0.200949410404317	-0.000804465486683853\\
-0.177899745896552	0.00390190290345637\\
-0.157359824430459	0.00675735900904836\\
-0.139184812329127	0.00824553290886092\\
-0.123183722590357	0.00875366854467157\\
-0.109145442436446	0.00858352033512468\\
-0.0968564693439028	0.00796477866385696\\
-0.0861120823286811	0.00706858228404257\\
-0.0767226924207195	0.00601981069031962\\
-0.0685168628638915	0.00490760471069923\\
-0.0613421565949615	0.00379401382631154\\
-0.0550646527998716	0.00272090622989439\\
-0.0495677139250363	0.0017153810567904\\
-0.0447503861981514	0.000793948617704835\\
-0.0405256731881988	-3.42688525952126e-05\\
-0.0368188212940103	-0.000765094002192803\\
-0.0335656862119413	-0.00139742238262234\\
-0.0307111998021708	-0.00193177035000522\\
-0.0282079185947705	-0.00236912501429822\\
-0.0260146016006807	-0.00271001346883962\\
-0.0240947319764513	-0.00295375290900476\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.623534423463626	-3.96374744226459\\
-0.626299653238883	-3.79415194809375\\
-0.629313504587044	-3.63177828335977\\
-0.632597309982582	-3.47629427121058\\
-0.636173930867167	-3.32737823038348\\
-0.640067771458608	-3.18471789059393\\
-0.644304755714004	-3.04800924950624\\
-0.648912252437873	-2.91695535720936\\
-0.653918928614524	-2.79126501283601\\
-0.659354504647613	-2.6706513569751\\
-0.665249376905674	-2.55483034315944\\
-0.671634062319883	-2.4435190724713\\
-0.678538406211124	-2.33643397797718\\
-0.685990477457224	-2.23328885145128\\
-0.694015054018293	-2.13379271540168\\
-0.70263157640394	-2.03764756126437\\
-0.711851417093977	-1.94454600329334\\
-0.721674281456309	-1.85416894195699\\
-0.732083523482037	-1.76618339687608\\
-0.743040134057164	-1.68024076534546\\
-0.754475152109676	-1.5959758970933\\
-0.766280279319873	-1.51300755730794\\
-0.778296577809419	-1.43094108191719\\
-0.790301342054068	-1.34937430403923\\
-0.801993620525234	-1.26790811740027\\
-0.81297948701428	-1.1861632688708\\
-0.822759082210905	-1.10380500180335\\
-0.830718662984608	-1.02057678552795\\
-0.83613227800331	-0.936343267004224\\
-0.83817886726303	-0.851140457111282\\
-0.835980871135794	-0.765227860756281\\
-0.828668849470638	-0.679133073284761\\
-0.815472175669717	-0.593675392626939\\
-0.795828290312201	-0.509953280841849\\
-0.769493572758645	-0.429283567955058\\
-0.736631031117511	-0.35308974106501\\
-0.697848447993547	-0.282751339604953\\
-0.654168852009395	-0.219441465326175\\
-0.606932383946972	-0.163987589815678\\
-0.557648582454963	-0.11678695211419\\
-0.507832068114	-0.077792442070375\\
-0.458856518094985	-0.0465646389464272\\
-0.411852019553058	-0.0223693830526727\\
-0.367655204238898	-0.00429354330614785\\
-0.326807151627862	0.00864538063237879\\
-0.289585433588695	0.0174114756205255\\
-0.256054546694198	0.0228904662625072\\
-0.226121403418219	0.0258562662887064\\
-0.199586911396364	0.0269586795462922\\
-0.176188966652067	0.0267257259205582\\
-0.155635430888164	0.0255746633638443\\
-0.137627655359399	0.0238271432082398\\
-0.121876073804981	0.0217254058000563\\
-0.108109656718527	0.0194476641275517\\
-0.0960809051066293	0.0171217319470204\\
-0.0855677804134256	0.0148365505001516\\
-0.0763736480455485	0.0126516222925914\\
-0.0683260202983414	0.0106045452963654\\
-0.0612746456651377	0.00871691790464768\\
-0.0550893088751482	0.00699889896555293\\
-0.0496575729004482	0.00545268824958165\\
-0.0448826006221159	0.00407515934293331\\
-0.0406811298652996	0.00285983987800242\\
-0.0369816324473403	0.00179839875152472\\
-0.033722658697547	0.000881768866546233\\
-0.0308513480029507	0.000101007236643849\\
-0.0283220688286171	-0.00055202928278981\\
-0.0260951348105885	-0.00108413780285018\\
-0.0241355246904211	-0.00150032664489948\\
-0.0224115138596619	-0.0018034931623952\\
-0.0208931126356489	-0.00199431110538988\\
-0.0195502272902461	-0.00207153331215886\\
-0.0183505739843715	-0.0020330808423338\\
-0.0172576862095033	-0.00187844748468996\\
-0.0162299631088103	-0.00161289018394965\\
-0.015222492582546	-0.00125316253948271\\
-0.0141935892313268	-0.000832748519233525\\
-0.0131160987043397	-0.000402255621890698\\
-0.0119889106381057	-2.06222498585453e-05\\
-0.0108402926165404	0.000261810098262005\\
-0.00971800207388926	0.000419329750561357\\
-0.00867123541662542	0.000455766254228208\\
-0.00773560524467848	0.000396789668665716\\
-0.00692788806719219	0.000277033817973439\\
-0.00624896445784114	0.000129984662719487\\
-0.00568964162241916	-1.64881222080484e-05\\
-0.00523524078858908	-0.000140246860068545\\
-0.00486722402353338	-0.000223310477835677\\
-0.00456185565440317	-0.00025138292669041\\
-0.00428781242585756	-0.000217379943623498\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.364925184069371	-4.2606126297608\\
-0.366790170993961	-4.08239821247483\\
-0.368833171051415	-3.91205299898937\\
-0.371071760793288	-3.74924268077102\\
-0.373525349027759	-3.59364669782081\\
-0.376215381068701	-3.44495745974876\\
-0.379165566516598	-3.30287955857502\\
-0.382402132836405	-3.16712896409708\\
-0.385954106903765	-3.03743219076297\\
-0.389853626399089	-2.91352542259569\\
-0.39413628232896	-2.79515357970334\\
-0.398841492884576	-2.68206930613192\\
-0.404012907071977	-2.5740318540945\\
-0.409698833726023	-2.47080583373473\\
-0.415952687153768	-2.37215979032086\\
-0.422833434029347	-2.27786456188391\\
-0.430406016258741	-2.18769135960409\\
-0.438741709893498	-2.10140950061619\\
-0.447918358745027	-2.01878370849715\\
-0.458020390276451	-1.93957088115986\\
-0.469138476715379	-1.86351621076825\\
-0.481368640924984	-1.79034852880614\\
-0.494810517723492	-1.71977474756825\\
-0.50956435908904	-1.65147328773013\\
-0.525726207697555	-1.58508643835908\\
-0.543380451397539	-1.52021172023273\\
-0.562588713426354	-1.45639256166111\\
-0.583373750978742	-1.39310901604962\\
-0.605696790662205	-1.32976994425747\\
-0.629426662094037	-1.26570916005933\\
-0.654299465843388	-1.200189581097\\
-0.679868776605524	-1.13242141600213\\
-0.705449184042126	-1.06160252862572\\
-0.730061033311183	-0.986990431410233\\
-0.75239188192294	-0.908014009182214\\
-0.770799392582872	-0.8244261972731\\
-0.783387241581762	-0.73648350929842\\
-0.788182491292806	-0.645114381128949\\
-0.783420440516452	-0.552012931375736\\
-0.767897920595952	-0.459585120627511\\
-0.741302152924414	-0.370701351227772\\
-0.704393389391636	-0.288279082858402\\
-0.658949878461486	-0.214802960087673\\
-0.607472992238135	-0.151934419431092\\
-0.552750092052907	-0.100330528478431\\
-0.497420535539757	-0.0597002025559443\\
-0.443662973150364	-0.0290342637243903\\
-0.393050120922939	-0.00690380601661509\\
-0.346549938504555	0.00826502720139432\\
-0.304618568505865	0.0179897519132084\\
-0.267329763084925	0.0236132894546776\\
-0.234502079771053	0.0262542104836194\\
-0.205804146449279	0.0268030358724928\\
-0.180832372033978	0.0259441089454336\\
-0.159163304263309	0.0241882318994531\\
-0.140385924609573	0.0219070009574326\\
-0.124119527735057	0.0193641383219002\\
-0.110021978251251	0.016741930517306\\
-0.0977919570080852	0.0141624685911481\\
-0.0871677179599935	0.0117041569358503\\
-0.0779240158149093	0.00941424875901647\\
-0.0698682432037206	0.00731820441656\\
-0.0628363930513608	0.00542659125458086\\
-0.056689186132529	0.00374012600873699\\
-0.0513085303078398	0.00225334102521203\\
-0.0465943717081321	0.000957249942845792\\
-0.042461933780238	-0.000158698041106331\\
-0.0388392995877322	-0.00110515445590308\\
-0.0356652630316192	-0.00189173158209996\\
-0.0328873458600847	-0.00252606612813738\\
-0.0304598421995462	-0.00301301707106114\\
-0.0283417083001412	-0.00335400166711344\\
-0.0264940728224199	-0.00354660133298799\\
-0.0248771473800702	-0.00358479441051753\\
-0.0234464884040493	-0.00346052626060887\\
-0.0221491373568623	-0.0031677274804146\\
-0.0209214311960841	-0.00270991188908417\\
-0.0196920696789111	-0.00211109960752437\\
-0.0183946220062411	-0.00142588776435128\\
-0.016989371105933	-0.000739421680670631\\
-0.0154840328264855	-0.000148743880412769\\
-0.0139359424576502	0.00026983520939715\\
-0.0124289882670386	0.000486758979098875\\
-0.0110403484831418	0.000521006255888975\\
-0.00981878279707446	0.000421162813531923\\
-0.00878188410354181	0.000242920326044727\\
-0.00792486542304852	3.52038328603025e-05\\
-0.00723088984344576	-0.000163651964598012\\
-0.00667744832228804	-0.000323759468282156\\
-0.00623731937772177	-0.000420193583482235\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.954921832910974	-5.47824820359142\\
-0.954661070033398	-5.23360819305911\\
-0.954369253034975	-4.99906944894592\\
-0.954042193535226	-4.77417509081146\\
-0.9536750706363	-4.55848653723444\\
-0.953262328074054	-4.35158262595835\\
-0.952797554262756	-4.1530587681266\\
-0.952273342502534	-3.96252613619984\\
-0.951681128249792	-3.77961088566687\\
-0.95101099996048	-3.60395341130665\\
-0.950251479616516	-3.43520763956325\\
-0.949389268656439	-3.27304035959651\\
-0.948408954682737	-3.11713059681016\\
-0.947292674054848	-2.96716903418735\\
-0.946019725362773	-2.82285748863357\\
-0.944566128901753	-2.68390845179667\\
-0.942904127757459	-2.55004470755736\\
-0.941001627130869	-2.42099904160736\\
-0.938821570303214	-2.2965140622797\\
-0.936321252449297	-2.17634215605063\\
-0.933451577710906	-2.06024560581045\\
-0.930156270978342	-1.94799690491097\\
-0.926371064207716	-1.83937930478847\\
-0.922022888386058	-1.73418763805479\\
-0.917029117004815	-1.63222946145229\\
-0.911296925575579	-1.53332656268361\\
-0.904722854518081	-1.43731687005843\\
-0.897192689357243	-1.34405679179667\\
-0.888581801407572	-1.25342398980484\\
-0.878756121505158	-1.16532055754736\\
-0.86757394453319	-1.07967652007216\\
-0.854888776803937	-0.996453503960111\\
-0.840553432534619	-0.91564833568092\\
-0.824425548085412	-0.837296222097243\\
-0.806374600629441	-0.761473056081507\\
-0.786290380384904	-0.68829629058528\\
-0.764092667260585	-0.617923761861188\\
-0.739741610228647	-0.550549849900647\\
-0.713248025092149	-0.486398476563072\\
-0.684682559193058	-0.425712686737923\\
-0.654182485410597	-0.368740941590171\\
-0.621954857270499	-0.315720747167974\\
-0.588274946130971	-0.266860775369389\\
-0.553479317352356	-0.222323098503827\\
-0.517953552030378	-0.182207428487522\\
-0.482115382629426	-0.146539222843473\\
-0.446394730414191	-0.115263148754094\\
-0.411212643431258	-0.0882427272816015\\
-0.376961309526621	-0.0652661412604293\\
-0.34398711640442	-0.0460573614231485\\
-0.31257820507699	-0.0302911009445393\\
-0.282957247116745	-0.0176097668944121\\
-0.255279434895795	-0.0076405700453469\\
-0.22963505372787	-1.12307628019197e-05\\
-0.206055596778318	0.0056368272631332\\
-0.18452221253668	0.00963839224854011\\
-0.164975309763815	0.0122976178105607\\
-0.147324323215332	0.0138841841656911\\
-0.131456894570956	0.0146320078019432\\
-0.117246986606387	0.0147399349623402\\
-0.104561683448652	0.0143738457130534\\
-0.0932666143181384	0.0136696511075538\\
-0.0832300670080949	0.012736755782259\\
-0.074325935404971	0.011661658771403\\
-0.0664356827185362	0.0105114608322534\\
-0.0594495102133316	0.00933712855212906\\
-0.0532669105598879	0.00817643065307458\\
-0.0477967638243643	0.00705651032894474\\
-0.0429571086430947	0.00599609113968234\\
-0.0386746952566426	0.00500733572535859\\
-0.0348844031257118	0.00409738924589759\\
-0.0315285849389912	0.00326964555926938\\
-0.0285563812663583	0.00252477581460599\\
-0.0259230357240259	0.00186155794880404\\
-0.0235892288270461	0.00127754264871948\\
-0.0215204390871547	0.000769587343917635\\
-0.0196863316975174	0.000334284956561164\\
-0.0180601677049206	-3.16918041981066e-05\\
-0.0166182195012381	-0.000331317733642018\\
-0.0153391719824272	-0.000567012724461636\\
-0.0142034845081712	-0.000740526255463062\\
-0.0131926916531955	-0.000852952688379833\\
-0.0122886411973422	-0.000904959527356385\\
-0.0114727245126788	-0.000897353351871265\\
-0.0107252712070359	-0.000832126572195509\\
-0.0100254633005887	-0.000714053473164368\\
-0.00935230452495342	-0.00055262789399238\\
-0.00868712959911573	-0.000363598789253445\\
-0.00801750697833695	-0.000168790697086469\\
-0.00734111479197229	7.00416490027145e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.813705123088918	-3.56845086246271\\
-0.813785181173574	-3.40562159795956\\
-0.813849431086452	-3.24930899196502\\
-0.813892034790361	-3.09920161207462\\
-0.813905802189772	-2.95499906468108\\
-0.81388192104602	-2.81641135617462\\
-0.81380963837867	-2.68315828650686\\
-0.813675886046347	-2.55496888085565\\
-0.813464842639408	-2.43158086742204\\
-0.813157423469709	-2.31274021226527\\
-0.812730690464346	-2.19820072564488\\
-0.812157174379604	-2.08772375869743\\
-0.811404103251874	-1.98107801451944\\
-0.810432533803366	-1.87803950390611\\
-0.809196387160148	-1.77839168307492\\
-0.807641397403825	-1.68192581850698\\
-0.805703992005113	-1.58844163216405\\
-0.803310138051023	-1.49774828803091\\
-0.800374208418054	-1.4096657869367\\
-0.796797948624402	-1.32402683898536\\
-0.792469658634603	-1.24067927885959\\
-0.787263744235584	-1.15948907491508\\
-0.781040838183607	-1.08034395347021\\
-0.773648738289856	-1.00315760935696\\
-0.764924450824271	-0.927874396933497\\
-0.754697651658491	-0.854474288120221\\
-0.742795868251584	-0.782977745248049\\
-0.729051622607967	-0.713449993530644\\
-0.71331163705655	-0.646004008973531\\
-0.695447973882001	-0.580801395276802\\
-0.6753706527769	-0.518050255710165\\
-0.653040887910046	-0.457999231131707\\
-0.628483665128214	-0.400927128338739\\
-0.601798033030067	-0.347128034075787\\
-0.573163328926687	-0.296892478889728\\
-0.542839717272656	-0.250485990662919\\
-0.5111619497937	-0.208127098836351\\
-0.478526134565349	-0.16996731709715\\
-0.445370380969916	-0.136075667497165\\
-0.412151230110821	-0.106429830154638\\
-0.379318521674544	-0.0809150713990771\\
-0.34729159007212	-0.0593309219501235\\
-0.316439366349517	-0.0414044272513756\\
-0.28706618915969	-0.0268079396709498\\
-0.259404116642631	-0.0151790292284146\\
-0.233611534462859	-0.00614017529611578\\
-0.209777078166275	0.000683639396191558\\
-0.187927437034082	0.00565065278257786\\
-0.168037485228744	0.00909190388788513\\
-0.150041323534608	0.0113046330482068\\
-0.133843108274757	0.0125490639846242\\
-0.119326893714669	0.0130479112022994\\
-0.106365046257942	0.0129878912400647\\
-0.0948250601768437	0.0125225590883481\\
-0.0845747999715416	0.0117758953031552\\
-0.0754863169010795	0.0108461974672372\\
-0.0674384499011988	0.00980995610124128\\
-0.0603184403160745	0.00872550541809779\\
-0.0540227809617179	0.00763632743152456\\
-0.0484574953890889	0.00657395339954621\\
-0.0435380117552478	0.00556045197695478\\
-0.0391887632486147	0.00461052259931156\\
-0.0353426168965077	0.00373322951139931\\
-0.0319402064009266	0.00293342003619838\\
-0.0289292228420729	0.00221287303148056\\
-0.0262636994035445	0.00157122215705116\\
-0.02390331207249	0.00100669506527673\\
-0.0218127067361213	0.000516704817511626\\
-0.0199608533693997	9.83240346665151e-05\\
-0.0183204193029971	-0.000251334788588274\\
-0.016867145390891	-0.000534818797330221\\
-0.0155792015708724	-0.000754113903891421\\
-0.0144364939973742	-0.000910524597684618\\
-0.0134199006935725	-0.0010047078407683\\
-0.012510439591432	-0.0010369588981344\\
-0.0116884444151139	-0.00100789366352542\\
-0.0109329665611173	-0.000919683133833896\\
-0.010221834449325	-0.00077788436010936\\
-0.0095329824005806	-0.000593554265497472\\
-0.00884751597888284	-0.000384696000065485\\
-0.00815412614632504	-0.000175522053877354\\
-0.00745298587922007	7.60917353714248e-06\\
-0.00675637981870543	0.000142800427051839\\
-0.00608465668639734	0.000218625208741325\\
-0.005459248303853	0.000236176167291291\\
-0.00489648519970527	0.000206469901484193\\
-0.00440479756950341	0.000145496605270484\\
-0.00398520239312466	6.9803567782069e-05\\
-0.00363333698383443	-5.94198250938165e-06\\
-0.0033413303534185	-6.95826290056399e-05\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.394731110672419	-2.08187766711766\\
-0.404874200511227	-2.00322374957105\\
-0.416105782008953	-1.92798622022175\\
-0.428546615656106	-1.85591311265308\\
-0.442328241999611	-1.78673204183075\\
-0.457591908593487	-1.72014288360556\\
-0.474486078683891	-1.65580880073959\\
-0.493161733406432	-1.59334538519682\\
-0.513764330583854	-1.5323078057001\\
-0.536420825386056	-1.4721761303218\\
-0.561219601940928	-1.41233955576759\\
-0.588180583416482	-1.35208129623953\\
-0.617212385814229	-1.29056760111915\\
-0.648053606996516	-1.226847026839\\
-0.680197038087671	-1.1598697743866\\
-0.712800083553525	-1.0885411729233\\
-0.744593623555541	-1.01182656322838\\
-0.773815942588648	-0.928923116613931\\
-0.798216179407025	-0.839501315848303\\
-0.815184426870827	-0.743988572766727\\
-0.822055943227485	-0.643820474831019\\
-0.81658572501634	-0.541540268538441\\
-0.797496707236735	-0.440624888849301\\
-0.76491322317626	-0.344995072793476\\
-0.720478872088392	-0.25831573637946\\
-0.667071429499627	-0.18332262293779\\
-0.608213510417582	-0.121417259789113\\
-0.547408864479786	-0.0726387076905732\\
-0.487626219671705	-0.0359455149035609\\
-0.431037435644818	-0.00964032976017648\\
-0.378991428347829	0.00822295492214613\\
-0.332137834925158	0.0195397681669109\\
-0.290609648739065	0.025981930971991\\
-0.254202235180677	0.0289278686235708\\
-0.222518537899865	0.029459872050688\\
-0.195073255848419	0.0283965909463368\\
-0.171360636048975	0.0263388373260171\\
-0.150894558692211	0.0237160698986575\\
-0.133229491720935	0.0208275470381903\\
-0.117969202574015	0.0178761205384458\\
-0.104768173593028	0.0149947170154078\\
-0.0933290195566881	0.0122664520786535\\
-0.0833979829593706	0.00973958024818299\\
-0.0747597444184463	0.00743843510096795\\
-0.067232241465465	0.00537134577047532\\
-0.060661850402267	0.00353632180704602\\
-0.0549190827330744	0.00192512037142747\\
-0.0498948294544198	0.000526162363324601\\
-0.0454971185744394	-0.000673351127277752\\
-0.041648310122918	-0.00168585809836193\\
-0.0382826220928021	-0.00252219368688036\\
-0.0353438478198597	-0.00319054685410473\\
-0.0327830809795837	-0.00369553806605366\\
-0.030556205553826	-0.00403743531922999\\
-0.0286208503242629	-0.00421169799637659\\
-0.0269325169762466	-0.00420934946492693\\
-0.0254398459354447	-0.00401917025437922\\
-0.0240798336772125	-0.00363323656087808\\
-0.0227756429863848	-0.00305722969030699\\
-0.0214420540159155	-0.00232467215721547\\
-0.0200037220881869	-0.00150844173353596\\
-0.0184240295643638	-0.000716650520163954\\
-0.0167278843363804	-6.39875905660783e-05\\
-0.0149966177247402	0.000369954775599923\\
-0.0133331575920916	0.000566541278010873\\
-0.0118223440768318	0.000561486710464505\\
-0.0105110969830011	0.000417678645162309\\
-0.00941100021405041	0.00019965860892506\\
-0.00851105779330148	-3.91590381644326e-05\\
-0.00778941195393357	-0.000258015846508924\\
-0.00721922884279063	-0.000424857364148627\\
-0.00676802379047943	-0.000512227738306702\\
-0.00639181905850175	-0.000498261847524357\\
-0.0060303689762947	-0.000378539210304097\\
-0.00561889562844013	-0.000186945345718277\\
-0.00512636909949342	4.55772422803115e-07\\
-0.00458630564376963	0.000107570044224239\\
-0.00407070975148545	0.000110726523215547\\
-0.00363631749723813	3.96690525948652e-05\\
-0.00330326733808274	-5.66051487511063e-05\\
-0.00306315954419069	-0.000132411609386245\\
-0.00288574722688628	-0.000151676072304261\\
-0.00271804764605248	-0.00010048365986463\\
-0.00250503527381874	-1.31364755005148e-05\\
-0.00224519253032564	4.07093493664418e-05\\
-0.00199535439310211	2.87890999983335e-05\\
-0.00180378807304626	-2.10164809031388e-05\\
-0.00167682106300454	-6.0806099635514e-05\\
-0.00158255931442965	-5.40238469549749e-05\\
-0.00146623888028854	-7.60034011256896e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.278563257713347	-27.6808739557345\\
-0.278614597569568	-26.4910813527108\\
-0.278670666133525	-25.3525416807909\\
-0.278731899757382	-24.2630521756689\\
-0.278798775214325	-23.2205049711366\\
-0.278871813472796	-22.2228830208709\\
-0.278951583828845	-21.2682561959213\\
-0.279038708431675	-20.3547775503461\\
-0.279133867241084	-19.480679747769\\
-0.279237803459559	-18.6442716419417\\
-0.279351329486296	-17.8439350046924\\
-0.279475333445465	-17.0781213949268\\
-0.279610786346698	-16.3453491626203\\
-0.2797587499421	-15.6442005819992\\
-0.279920385351183	-14.9733191083588\\
-0.280096962533127	-14.3314067532051\\
-0.280289870694769	-13.7172215726319\\
-0.280500629732881	-13.1295752640657\\
-0.280730902820771	-12.567330866716\\
-0.280982510262305	-12.029400561268\\
-0.281257444751173	-11.5147435645434\\
-0.281557888190071	-11.0223641150363\\
-0.281886230243623	-10.5513095454007\\
-0.282245088820778	-10.1006684381305\\
-0.282637332707444	-9.66956886082777\\
-0.283066106598919	-9.25717667759866\\
-0.283534858814655	-8.86269393325717\\
-0.284047372016028	-8.48535730714248\\
-0.284607797291609	-8.12443663347732\\
-0.285220692025313	-7.77923348530378\\
-0.285891062021548	-7.44907981913336\\
-0.286624408429828	-7.13333667753619\\
-0.287426780090668	-6.83139294697068\\
-0.288304832017041	-6.54266416821642\\
-0.289265890833484	-6.26659139681859\\
-0.290318028120884	-6.00264011097791\\
-0.291470142762184	-5.75029916432262\\
-0.292732053556576	-5.50907978097342\\
-0.294114603571559	-5.27851459025187\\
-0.295629777938699	-5.05815669827912\\
-0.297290837075931	-4.84757879355495\\
-0.299112467643684	-4.64637228338128\\
-0.301110953921545	-4.45414645768307\\
-0.303304372735185	-4.27052767635761\\
-0.305712815578969	-4.09515857571989\\
-0.308358642177313	-3.92769728886623\\
-0.311266770416338	-3.76781667379711\\
-0.314465008363403	-3.61520354185203\\
-0.317984434978443	-3.46955787732274\\
-0.321859837102363	-3.33059203690303\\
-0.326130211364669	-3.19802991474246\\
-0.330839340742443	-3.07160605508557\\
-0.33603645654391	-2.95106468951562\\
-0.34177699743852	-2.83615866931408\\
-0.348123477568162	-2.72664825490832\\
-0.355146475350609	-2.62229971317951\\
-0.362925752680159	-2.52288365872508\\
-0.371551509811701	-2.42817305598073\\
-0.381125772658849	-2.3379407741254\\
-0.391763894004542	-2.25195655439546\\
-0.403596124273972	-2.16998320814346\\
-0.416769164997279	-2.0917718121038\\
-0.431447549675455	-2.01705560395948\\
-0.447814588627939	-1.94554220742437\\
-0.466072446206833	-1.87690373694413\\
-0.48644066149559	-1.81076426186688\\
-0.50915203784164	-1.74668407957882\\
-0.534444263140566	-1.68414031864054\\
-0.562544830584787	-1.62250368212745\\
-0.593645780463368	-1.56101185133445\\
-0.627863533630842	-1.49874153314258\\
-0.665177906527876	-1.43458384275765\\
-0.705344009627087	-1.3672322769651\\
-0.747772678499296	-1.29519941824017\\
-0.791382103614598	-1.21688728948862\\
-0.834439208667793	-1.13074405922456\\
-0.874437067825462	-1.03553890545869\\
-0.908090994965662	-0.930763551318948\\
-0.931562243459144	-0.81710840931335\\
-0.940995211339823	-0.696865512671772\\
-0.93333988404113	-0.574026384273845\\
-0.907237786429962	-0.453865738890942\\
-0.863595349503911	-0.342002266833024\\
-0.805523079322119	-0.243230285544022\\
-0.737618196053401	-0.160591955846715\\
-0.664909695939042	-0.0950375332174901\\
-0.591904952224721	-0.0456929973933226\\
-0.522024457219514	-0.0104829227389241\\
-0.457459922241803	0.0132002050322482\\
-0.399323988809565	0.0279798596718805\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.842105625356369	-6.46640848514443\\
-0.842996685288914	-6.18514661345103\\
-0.843965090266104	-5.91580990466326\\
-0.845017037880902	-5.65787142487976\\
-0.846159110327368	-5.4108254705591\\
-0.847398271385314	-5.1741864755634\\
-0.8487418549617	-4.94748794168927\\
-0.850197542625614	-4.73028138872835\\
-0.851773326938625	-4.52213531998937\\
-0.85347745659977	-4.32263419911945\\
-0.855318358462158	-4.13137743400655\\
-0.857304530297899	-3.94797836355494\\
-0.85944439674518	-3.77206324324622\\
-0.861746119114473	-3.60327022568774\\
-0.864217347603287	-3.44124833289373\\
-0.866864901909865	-3.28565641795715\\
-0.86969436318584	-3.13616211521224\\
-0.872709556674912	-2.99244078017392\\
-0.87591190022012	-2.85417442376104\\
-0.879299589101971	-2.72105064994769\\
-0.882866582488775	-2.59276161254076\\
-0.886601351367583	-2.46900301588718\\
-0.890485342620297	-2.34947319676307\\
-0.894491109683352	-2.23387234143283\\
-0.898580058236452	-2.12190191395773\\
-0.902699757561062	-2.0132644003748\\
-0.906780777513715	-1.90766350927821\\
-0.910733031661707	-1.80480501298413\\
-0.914441644771294	-1.70439846401709\\
-0.917762424959994	-1.60616007607855\\
-0.920517116333505	-1.50981711019656\\
-0.922488746211794	-1.41511414295702\\
-0.923417569631746	-1.32182159411151\\
-0.922998353911433	-1.22974682491123\\
-0.920880025327153	-1.13874794522143\\
-0.916668982291433	-1.04875013890576\\
-0.909937593339274	-0.959763789330157\\
-0.900239428355611	-0.87190294254984\\
-0.887132462272592	-0.785401728154915\\
-0.870210675346514	-0.700625412863245\\
-0.849143042241788	-0.618072069142021\\
-0.823716902226841	-0.538360799666352\\
-0.793880453472647	-0.462203490815884\\
-0.759777250755316	-0.390359424657314\\
-0.721764950683609	-0.323575589578632\\
-0.68041188145057	-0.262519443000743\\
-0.636468517593456	-0.207713955778531\\
-0.590815958328952	-0.15948571588545\\
-0.544398592023169	-0.117934979946276\\
-0.498151582418963	-0.0829321799949039\\
-0.452934469038876	-0.0541398781502683\\
-0.40947995274865	-0.0310542924373249\\
-0.368362820102495	-0.0130576859053751\\
-0.329989446770196	0.000527411841331517\\
-0.294604729385138	0.0103894612640566\\
-0.262311309016886	0.0171891832555961\\
-0.233095562308088	0.0215325495807296\\
-0.206855594194377	0.0239549862090058\\
-0.18342778335344	0.0249149380020773\\
-0.162609820548207	0.0247944019998672\\
-0.144179345153311	0.0239040725772617\\
-0.127908111879076	0.0224911028695816\\
-0.113572116200093	0.0207479698323559\\
-0.100958341706591	0.0188214040040573\\
-0.0898688489331977	0.016820742936566\\
-0.0801228767291631	0.0148253681067929\\
-0.0715575284358393	0.0128910937438535\\
-0.064027501441229	0.011055508885053\\
-0.0574042102329691	0.00934235036360109\\
-0.0515745594128415	0.0077650217930528\\
-0.0464395472340156	0.00632938587612514\\
-0.0419128214142201	0.00503595473286462\\
-0.0379192648965344	0.00388159240457681\\
-0.034393656933447	0.00286082973445643\\
-0.0312794314313741	0.00196687711033553\\
-0.0285275372445519	0.00119240641725041\\
-0.0260953917038015	0.000530160321133812\\
-0.0239459070867492	-2.65658902261607e-05\\
-0.0220465583756876	-0.000483538905070705\\
-0.0203684487382569	-0.000845286147999402\\
-0.0188853180017088	-0.00111489497397335\\
-0.0175724352057152	-0.00129397458608684\\
-0.0164053358022793	-0.00138291422921082\\
-0.0153584421689517	-0.00138166593596042\\
-0.0144037986410414	-0.00129136085094944\\
-0.0135105066866587	-0.00111701428630085\\
-0.0126458871479244	-0.000871148932581298\\
-0.0117795127673527	-0.000577142394677481\\
-0.0108902380685648	-0.000269778250907156\\
-0.00997378474069049	9.71311186817255e-06\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.495194852985317	-5.38777489033282\\
-0.496463246301888	-5.15827668285255\\
-0.49784905740715	-4.93873078617874\\
-0.49936320225385	-4.72870833365232\\
-0.501017613308064	-4.52779825014932\\
-0.502825332251916	-4.33560635398134\\
-0.504800610025379	-4.15175447371573\\
-0.506959014314491	-3.97587957491655\\
-0.509317544380684	-3.80763289118071\\
-0.511894752812455	-3.6466790530769\\
-0.514710873327971	-3.49269520766196\\
-0.517787953113546	-3.34537012012149\\
-0.521149987277763	-3.20440324772701\\
-0.524823051739112	-3.0695037746879\\
-0.528835429117701	-2.94038959457165\\
-0.53321771979578	-2.81678622474703\\
-0.538002927015429	-2.69842563476473\\
-0.543226500385459	-2.58504496775361\\
-0.54892631606382	-2.47638513086166\\
-0.555142563629922	-2.37218922768863\\
-0.561917498569648	-2.27220080288308\\
-0.569295004485441	-2.17616186720725\\
-0.57731988953291	-2.08381067140506\\
-0.586036815901524	-1.99487920075505\\
-0.595488728014315	-1.90909037178635\\
-0.605714603226628	-1.82615493216983\\
-0.616746297396801	-1.74576810008004\\
-0.628604197408917	-1.66760603877982\\
-0.641291327096213	-1.5913223575681\\
-0.65478549110397	-1.5165449771024\\
-0.669029001732243	-1.44287391437853\\
-0.683915551054015	-1.36988085000501\\
-0.699273922417199	-1.29711175131631\\
-0.714848571038412	-1.22409433166926\\
-0.73027776656474	-1.15035267295794\\
-0.74507112667895	-1.07543177778387\\
-0.758590098326023	-0.998934856923252\\
-0.770037240884994	-0.920575315024273\\
-0.778462678462076	-0.840243030553932\\
-0.782797880756889	-0.758080037382931\\
-0.781926342402513	-0.674554049918889\\
-0.774795657637342	-0.590510693791449\\
-0.760564497487915	-0.507180051007442\\
-0.73876225928314	-0.426115055524849\\
-0.709424120292755	-0.349052472694775\\
-0.673158809465895	-0.277710937116029\\
-0.631118147008875	-0.213566438622012\\
-0.584865616702527	-0.157660256393772\\
-0.536174372827764	-0.11048755433095\\
-0.486806724846938	-0.0719882884621654\\
-0.438327151627808	-0.041629066938207\\
-0.391981985691765	-0.0185409520349512\\
-0.34865313375251	-0.00167197679173204\\
-0.308872739062573	0.0100781507259304\\
-0.272876229404874	0.017758443969847\\
-0.240671588217546	0.0223054378266727\\
-0.212108501076512	0.0245148217654462\\
-0.186938030567116	0.0250367634415318\\
-0.164859191285561	0.0243858562980893\\
-0.145552466319498	0.0229584674414671\\
-0.128702155803062	0.0210525231818953\\
-0.114010051348596	0.0188867455946234\\
-0.101202836844281	0.0166178076760185\\
-0.0900352183542722	0.0143548220634715\\
-0.0802903150671551	0.0121711305772663\\
-0.0717784129813538	0.0101136434684731\\
-0.0643348350810017	0.00821009085598361\\
-0.0578174204842299	0.006474567529381\\
-0.0521039186313185	0.00491172336012454\\
-0.0470894765575998	0.00351990323031425\\
-0.0426843118717562	0.00229348818466024\\
-0.0388116080310847	0.00122464105986794\\
-0.0354056314983055	0.000304618052705133\\
-0.032410044378502	-0.000475227400220017\\
-0.0297763649313446	-0.00112265247161274\\
-0.0274625070990123	-0.00164387857250501\\
-0.0254313059257284	-0.00204306203811979\\
-0.023648909879515	-0.00232191044790674\\
-0.0220829062540909	-0.00247957001405942\\
-0.020700080455379	-0.00251306773329612\\
-0.0194638806226336	-0.00241881154143198\\
-0.0183321095359093	-0.0021958384470866\\
-0.0172562102205582	-0.00185133166544439\\
-0.0161844885940529	-0.00140777910228273\\
-0.0150714969944633	-0.000908574902119312\\
-0.0138925605442209	-0.000416195997519137\\
-0.0126561690983423	1.46752170523815e-06\\
-0.011403805750239	0.000292580751090246\\
-0.0101940762270456	0.000437695868854364\\
-0.00908082953925824	0.000450563375057072\\
};
\draw (axis cs:-1,.4)[->,>=stealth] arc (90:27.64:.4) {};
\node at (axis cs: -.6,.5) {\color{black}{\footnotesize{} $\angle{\pi+6j}$}};
\end{axis}
\end{tikzpicture}%

==> Figs/PHDef.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=4.5cm,
scale only axis,
xmin=-2,
xmax=1,
xmajorgrids,
ymin=-2,
ymax=1,
ymajorgrids,
major grid style={black},
title style={font=\footnotesize},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\footnotesize},ticklabel style={font=\footnotesize}
]

\addplot[area legend,opacity=.5,fill=white!80!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-2	-1\\
0	1\\
1	1\\
1	-2\\
-2	-2\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-2.09910785557811	-69.9553927936708\\
-2.09890280702228	-63.0686777318254\\
-2.09865065895666	-56.8580051341389\\
-2.09834060721201	-51.2568028528711\\
-2.09795937670274	-46.2050319990416\\
-2.09749066014505	-41.6485434790145\\
-2.09691443123294	-37.538497700684\\
-2.09620610519584	-33.8308412420027\\
-2.09533551434335	-30.4858348897678\\
-2.0942656601136	-27.4676280133881\\
-2.09295119633287	-24.7438747432791\\
-2.09133659102718	-22.2853878826489\\
-2.08935390656358	-20.0658269004914\\
-2.08692013080259	-18.0614167381282\\
-2.08393398645202	-16.250694516965\\
-2.08027214376525	-14.6142815664685\\
-2.07578476598755	-13.1346785036927\\
-2.07029033183475	-11.796081393581\\
-2.06356971106864	-10.5842173064785\\
-2.05535952675514	-9.48619786793882\\
-2.04534493299118	-8.49038966510115\\
-2.03315208503202	-7.58630062761797\\
-2.01834079787063	-6.76448172492174\\
-2.00039819797912	-6.01644348843112\\
-1.97873458500137	-5.33458693217964\\
-1.95268323488731	-4.71214834081465\\
-1.92150646112458	-4.14315702858136\\
-1.88441081863587	-3.62240443910097\\
-1.84057471323861	-3.1454217546789\\
-1.78919158762479	-2.7084614787941\\
-1.72953090759393	-2.30847635938773\\
-1.66101694829168	-1.94308690941956\\
-1.58332159323096	-1.61052738801655\\
-1.49646214546838	-1.30956050497635\\
-1.40088940273504	-1.03935446871059\\
-1.29754679071582	-0.79932300422223\\
-1.18788065408612	-0.588939070633224\\
-1.07378704207409	-0.40754384716353\\
-0.957491934186159	-0.25418022463716\\
-0.841377436144445	-0.127480535452816\\
-0.727781051581011	-0.0256296900718262\\
-0.618803143980879	0.0535908927425285\\
-0.516155876887326	0.112690934805796\\
-0.421076127609127	0.154316459798291\\
-0.334309613016835	0.181083718571027\\
-0.256159385122041	0.195430014468024\\
-0.186582972871076	0.199501129503228\\
-0.125319776780633	0.1950856641588\\
-0.0720321818275954	0.183599812184437\\
-0.0264471189433513	0.166123539033287\\
0.0115138858572655	0.14349044333984\\
0.0416317047016969	0.116436602680749\\
0.0633396979726199	0.0858144446819055\\
0.0757707775270669	0.0528697100663606\\
0.0779665840673004	0.0195533987822484\\
0.0693255196460348	-0.01121513852665\\
0.0503384954647456	-0.035509288671893\\
0.023542327853769	-0.0488646462016346\\
-0.00564908495411017	-0.0475870807082389\\
-0.0289980207302727	-0.0310270341951093\\
-0.0375009398120094	-0.00422277057651256\\
-0.0262105680881234	0.0210446259982145\\
-0.000458416454011624	0.0299972109311639\\
0.0220305687384473	0.0153004698968648\\
0.0212717531248203	-0.0111486274598717\\
-0.00266915520074712	-0.0213638661605371\\
-0.0192272962179607	-0.0018995913714139\\
-0.00295346629256246	0.0171001282111415\\
0.0155506076928332	0.00120343247690422\\
-0.00279769210685859	-0.0137449698804074\\
-0.00979019011392662	0.00796449234812817\\
0.0111772025977876	0.002029395756989\\
-0.00718785638829007	-0.00727710612811552\\
0.00396525687005412	0.00831504420068649\\
-0.00337278489386305	-0.00758224361051925\\
0.00500460651994915	0.00555500985494004\\
-0.006667438653148	-0.000969709016226893\\
0.00344256110731107	-0.00500189081050571\\
0.00452866760556426	0.00307295217230577\\
-0.000364776706150085	0.00491959941082933\\
-0.00232794885468293	0.00378886160256293\\
-0.00153884200575176	0.00370168321663358\\
0.00162366986563453	0.00322875773448274\\
0.00280362903811168	-0.00166005201038184\\
-0.00292195576271548	-0.000302344642883905\\
0.00258591346857855	-0.000572355951024326\\
7.41529607694962e-05	0.00238677491349946\\
-0.00112084592277855	0.00183826439956612\\
0.000350049865968089	0.00190943076249535\\
0.00123277270223861	-0.00124254572286298\\
};
\draw (axis cs:-1,.4)[->,>=stealth] arc (90:45:.4) {};
\node at (axis cs: -.7,.53) {\color{black}{\footnotesize{} $\angle{h\jw}$}};
\draw[dashed] (axis cs:-2,-1.27)  -- (axis cs:0.27,1);
%\draw[->,>=stealth] (axis cs:-1.2,.8) -- (axis cs:-1,.8);
%\draw[->,>=stealth] (axis cs:-.7,.8) -- (axis cs:-.9,.8);
%\node at (axis cs: -1.15,.9) {\color{black}{\footnotesize{} $\epsilon$}};
\draw[fill=black] (axis cs: -1.52400729267448,	-1.39839417353359) circle (.25ex);
\node at (axis cs: -.35,	-1.39839417353359) {\color{black}{\footnotesize{} $\gamma_i\lft{l}{G_i\jw}{c_i\jw}/j\omega$}};

\end{axis}
\end{tikzpicture}%
